Precision wavelength calibration for Radial Velocity measurements using Uranium lines between 3800-6900 \AA

We present here the precise wavelength calibration of a high-resolution spectrum using Uranium (U) lines in the wavelength range of 3809 - 6833 \AA\ for precision radial velocity measurements for exoplanet detection or related astrophysical sciences. We identify 1540 well-resolved U lines from a high-resolution (R=67,000) spectrum of the uranium-argon hollow cathode lamp (UAr HCL) using PARAS spectrograph in the aforesaid wavelength range. We calculate the neutral and first allowed transitions (Ritz wavelength) of U from its known energy levels and compare them with our observed central wavelengths. We measure an offset of -0.15 m\AA\space in our final U line list. The line list has an average measurement uncertainty of 15 m s$^{-1}$ (0.013 pixels or 0.28 m\AA). We included these lines to the PARAS data analysis framework to perform the wavelength calibration and then calculate the multi-order Radial Velocity (RV) of PARAS spectra. The typical dispersion of residuals around the wavelength solution of a UAr spectrum, using U lines, is found to be 0.8 m\AA\space($\sim$45 m s$^{-1}$). With the use of this line list, we present our results for the precision RV of an on-sky source (A RV standard star), and an off-sky source (A HCL) observed with PARAS along with UAr HCL. We measure the dispersion in absolute drift difference between two fibers (inter-fiber drift) for a span of 6.5 hours to be 88 cm s$^{-1}$, and the RV dispersion (${\sigma_{RV}}$) for a RV standard star, HD55575 over the course of $\sim$450 days to be 3.2 m s$^{-1}$. These results are in good agreement with the previous ones measured using the ThAr HCL. It proves that the ThAr HCL with $\sim$ 99\% pure-Th are replaceable with the UAr HCL for the wavelength calibration of the high-resolution spectrographs such as PARAS (R $\leq$ 67,000) to achieve a RV precision of 1-3 m s$^{-1}$ in the visible region.

==> (inline-0) <==
\begin{longtable}{c c c c c c c} 
\caption{The final line list of uranium from PARAS spectrograph.}
\label{tab:line list}\\\hline\hline    
Observed Wavelength & Ritz Wavelength & Relative Flux & Uncertainty & Offset from Ritz wavelength & Species & Source\\
\hline
\AA & \AA & ADU & m\AA & m\AA & - & -\\
\hline\hline
\endfirsthead
\hline
Observed Wavelength & Ritz Wavelength & Relative Flux & Uncertainty & Offset from Ritz wavelength & Species & Source\\
\hline
\AA & \AA & ADU & m\AA & m\AA & - & -\\
\hline\hline
\endhead % all the lines above this will be repeated on every page
\hline
\multicolumn{3}{r@{}}{continued \ldots}\\
\endfoot
\hline
\endlastfoot
 3809.4663 & 3809.4617 &   	    6153 & 	  0.2709 &    4.6000 &  UII  &  RS21 \\
 3821.9472 & 3821.9467 &        2900 &    0.3183 &    0.5353 &  UI   &  RS21   \\
 3824.5337 & 3824.5374 &        4240 &    0.2671 &   -3.7387 &  UI   &  RS21   \\
 3829.7954 & 3829.7935 &        2885 &    0.3030 &    1.9979 &  UI   &  RS21   \\
 3831.8545 & 3831.8509 &        2295 &    0.3486 &    3.5569 &  UI   &  RS21   \\
 3835.2266 & 3835.2240 &        4017 &    0.2662 &    2.6342 &  UI   &  RS21   \\
 3839.6262 & 3839.6267 &       16468 &    0.1219 &   -0.5369 &  UI   &  RS21   \\
 3844.9362 & 3844.9361 &        4423 &    0.2621 &    0.0783 &  UI   &  RS21   \\
 3846.2336 & 3846.2340 &        2320 &    0.3695 &   -0.3674 &  UI   &  RS21   \\
 3846.5552 & 3846.5531 &        6241 &    0.2008 &    2.1042 &  UI   &  RS21   \\
 3847.8352 & 3847.8333 &        2744 &    0.3293 &    1.9423 &  UI   &  RS21   \\
 3849.8459 & 3849.8464 &        2730 &    0.3671 &   -0.4852 &  UII   &  P80   \\
 3850.3220 & 3850.3234 &        2932 &    0.3877 &   -1.3760 &  UI   &  P80   \\
 3851.7208 & 3851.7266 &        3616 &    0.3706 &   -5.8155 &  UI   &  P80   \\
 3854.2204 & 3854.2198 &       55600 &    0.0623 &    0.5819 &  UI   &  P80   \\
 3854.6435 & 3854.6442 &        9367 &    0.1687 &   -0.6617 &  UII   &  P80   \\
 3855.4299 & 3855.4278 &        5576 &    0.2356 &    2.1020 &  UI   &  P80   \\
 3859.0029 & 3859.0075 &        3052 &    0.3462 &   -4.5976 &  UII   &  P80   \\
 3859.5742 & 3859.5714 &       33465 &    0.0830 &    2.7509 &  UII   &  P80   \\
 3863.0985 & 3863.1017 &        4407 &    0.2660 &   -3.1962 &  UII   &  P80   \\
 3865.9207 & 3865.9168 &       10298 &    0.1585 &    3.9189 &  UII   &  P80   \\
 3867.1734 & 3867.1719 &        4884 &    0.2469 &    1.5081 &  UI   &  P80   \\
 3868.6937 & 3868.6968 &        4885 &    0.3230 &   -3.0404 &  UI   &  P80   \\
 3871.0370 & 3871.0348 &       96319 &    0.0474 &    2.2192 &  UI   &  P80   \\
 3873.0805 & 3873.0791 &        6808 &    0.1901 &    1.3670 &  UI   &  P80   \\
 3874.3545 & 3874.3515 &        5922 &    0.2339 &    3.0527 &  UI   &  P80   \\
 3876.1317 & 3876.1327 &       26779 &    0.0902 &   -1.0274 &  UI   &  P80   \\
 3878.4534 & 3878.4536 &        3451 &    0.3964 &   -0.2127 &  UI   &  P80   \\
 3879.5363 & 3879.5345 &        3890 &    0.2863 &    1.8200 &  UI   &  P80   \\
 3879.7099 & 3879.7107 &        3731 &    0.2939 &   -0.7282 &  UI   &  P80   \\
 3881.4516 & 3881.4539 &        3709 &    0.2861 &   -2.2699 &  UII   &  P80   \\
 3882.3555 & 3882.3556 &        3272 &    0.3372 &   -0.0850 &  UII   &  P80   \\
 3883.1103 & 3883.1114 &        2566 &    0.3941 &   -1.1444 &  UI   &  P80   \\
 3883.6339 & 3883.6350 &        2528 &    0.4096 &   -1.1069 &  UI   &  P80   \\
 3887.4411 & 3887.4397 &        3127 &    0.3242 &    1.3727 &  UI   &  P80   \\
 3889.2835 & 3889.2785 &        4661 &    0.2769 &    5.0163 &  UI   &  P80   \\
 3890.3630 & 3890.3613 &       22125 &    0.1096 &    1.7274 &  UII   &  P80   \\
 3891.8020 & 3891.8019 &        6755 &    0.2195 &    0.0778 &  UI   &  P80   \\
 3892.6830 & 3892.6809 &        5293 &    0.2340 &    2.0157 &  UII   &  P80   \\
 3892.8935 & 3892.8920 &        2896 &    0.3529 &    1.4235 &  UI   &  P80   \\
 3893.7162 & 3893.7147 &        3146 &    0.3679 &    1.5331 &  UII   &  P80   \\
 3894.1212 & 3894.1206 &       62820 &    0.0591 &    0.6696 &  UI   &  P80   \\
 3894.9058 & 3894.9032 &        6980 &    0.1982 &    2.6250 &  UI   &  P80   \\
 3895.2662 & 3895.2698 &        2939 &    0.3420 &   -3.6473 &  UII   &  P80   \\
 3895.7176 & 3895.7160 &        3066 &    0.3285 &    1.5505 &  UI   &  P80   \\
 3896.7749 & 3896.7745 &        3859 &    0.3028 &    0.3755 &  UII   &  P80   \\
 3897.2676 & 3897.2611 &        3842 &    0.3150 &    6.4362 &  UII   &  P80   \\
 3899.2692 & 3899.2702 &        6389 &    0.1964 &   -1.0529 &  UI   &  P80   \\
 3899.4720 & 3899.4731 &        3350 &    0.3276 &   -1.1083 &  UII   &  P80   \\
 3899.7816 & 3899.7806 &        6000 &    0.2522 &    1.0188 &  UII   &  P80   \\
 3915.2104 & 3915.2104 &        6471 &    0.2065 &    0.0176 &  UI   &  P80   \\
 3916.3436 & 3916.3398 &        3114 &    0.3431 &    3.8548 &  UI   &  P80   \\
 3916.5205 & 3916.5205 &        4298 &    0.2983 &    0.0137 &  UI   &  P80   \\
 3921.5485 & 3921.5475 &        3733 &    0.2963 &    0.9701 &  UII   &  P80   \\
 3923.0248 & 3923.0215 &        9463 &    0.1679 &    3.2665 &  UI   &  P80   \\
 3924.2568 & 3924.2604 &        2407 &    0.3861 &   -3.6242 &  UII   &  P80   \\
 3926.2087 & 3926.2077 &       32720 &    0.0834 &    0.9985 &  UI   &  P80   \\
 3928.8245 & 3928.8245 &       13038 &    0.1376 &    0.0104 &  UI   &  P80   \\
 3931.5050 & 3931.5069 &        3273 &    0.3258 &   -1.9663 &  UI   &  P80   \\
 3932.0230 & 3932.0222 &       25576 &    0.0982 &    0.8433 &  UII   &  P80   \\
 3935.3795 & 3935.3800 &        4920 &    0.2396 &   -0.5082 &  UII   &  P80   \\
 3938.3521 & 3938.3521 &        3383 &    0.3123 &    0.0233 &  UII   &  RS21   \\
 3940.4848 & 3940.4839 &        3334 &    0.3372 &    0.9542 &  UII   &  P80   \\
 3943.8175 & 3943.8161 &       92109 &    0.0476 &    1.4197 &  UI   &  P80   \\
 3944.2723 & 3944.2719 &       10163 &    0.1682 &    0.3755 &  UI   &  RS21   \\
 3948.4440 & 3948.4428 &       19971 &    0.1284 &    1.1676 &  UI   &  P80   \\
 3948.6595 & 3948.6555 &        2842 &    0.3618 &    4.0735 &  UI   &  P80   \\
 3948.9821 & 3948.9863 &       26235 &    0.0969 &   -4.2098 &  UI   &  P80   \\
 3950.4764 & 3950.4731 &        5519 &    0.2354 &    3.3499 &  UI   &  P80   \\
 3951.4756 & 3951.4734 &        4246 &    0.3075 &    2.2387 &  UI   &  P80   \\
 3959.2074 & 3959.2058 &        2985 &    0.3467 &    1.5410 &  UI   &  P80   \\
 3960.6566 & 3960.6565 &        2558 &    0.3776 &    0.1379 &  UI   &  P80   \\
 3961.5097 & 3961.5123 &       14069 &    0.1518 &   -2.6019 &  UI   &  P80   \\
 3962.8003 & 3962.8054 &        4970 &    0.2612 &   -5.1351 &  UI   &  P80   \\
 3967.4634 & 3967.4624 &       16186 &    0.1192 &    0.9970 &  UI   &  P80   \\
 3969.4134 & 3969.4119 &       12953 &    0.1288 &    1.5715 &  UI   &  P80   \\
 3970.5871 & 3970.5869 &        7174 &    0.1945 &    0.1748 &  UI   &  P80   \\
 3972.2125 & 3972.2124 &        9879 &    0.1634 &    0.1236 &  UI   &  P80   \\
 3980.7976 & 3980.7955 &        3882 &    0.2887 &    2.1222 &  UI   &  P80   \\
 3983.7723 & 3983.7686 &        3166 &    0.3387 &    3.7075 &  UI   &  P80   \\
 3985.7944 & 3985.7919 &        6884 &    0.1976 &    2.5050 &  UII   &  P80   \\
 3988.8868 & 3988.8838 &        3337 &    0.3115 &    3.0776 &  UII   &  P80   \\
 3989.2897 & 3989.2885 &        2837 &    0.3519 &    1.1572 &  UI   &  P80   \\
 3990.4222 & 3990.4203 &        9220 &    0.1643 &    1.8844 &  UII   &  P80   \\
 3992.5322 & 3992.5344 &        3067 &    0.3515 &   -2.2677 &  UII   &  P80   \\
 3992.8416 & 3992.8384 &        2761 &    0.3967 &    3.2360 &  UI   &  P80   \\
 3994.2909 & 3994.2907 &        2803 &    0.3450 &    0.1388 &  UII   &  P80   \\
 3997.0841 & 3997.0812 &        4730 &    0.2314 &    2.9699 &  UI   &  RS21   \\
 3999.1817 & 3999.1798 &       10199 &    0.1493 &    1.8472 &  UI   &  P80   \\
 4001.2808 & 4001.2798 &        5307 &    0.2894 &    1.0262 &  UI   &  P80   \\
 4002.5878 & 4002.5883 &        2859 &    0.3561 &   -0.5652 &  UI   &  P80   \\
 4002.9844 & 4002.9834 &        2819 &    0.3681 &    1.0715 &  UI   &  P80   \\
 4005.2075 & 4005.2089 &       39252 &    0.0824 &   -1.3937 &  UI   &  P80   \\
 4005.6953 & 4005.6948 &       22761 &    0.1022 &    0.5395 &  UI   &  P80   \\
 4010.8131 & 4010.8124 &        3119 &    0.3138 &    0.7723 &  UI   &  P80   \\
 4014.8084 & 4014.8056 &        3898 &    0.2865 &    2.8439 &  UI   &  P80   \\
 4015.2361 & 4015.2352 &        3641 &    0.2999 &    0.9831 &  UI   &  P80   \\
 4017.7161 & 4017.7159 &        3885 &    0.2794 &    0.1697 &  UII   &  P80   \\
 4018.2971 & 4018.2963 &        3334 &    0.3011 &    0.8709 &  UI   &  P80   \\
 4024.2476 & 4024.2487 &        2829 &    0.3474 &   -1.0430 &  UI   &  P80   \\
 4026.0228 & 4026.0225 &        9948 &    0.1579 &    0.2604 &  UII   &  P80   \\
 4031.8056 & 4031.8054 &        3333 &    0.3073 &    0.2001 &  UI   &  P80   \\
 4034.4956 & 4034.4965 &        7097 &    0.1958 &   -0.8863 &  UI   &  P80   \\
 4037.9678 & 4037.9680 &        3570 &    0.3004 &   -0.2884 &  UI   &  P80   \\
 4040.6955 & 4040.6923 &        9154 &    0.1814 &    3.2748 &  UI   &  P80   \\
 4042.7511 & 4042.7495 &       82979 &    0.0626 &    1.5411 &  UI   &  P80   \\
 4044.8963 & 4044.8942 &        2843 &    0.3804 &    2.0932 &  UI   &  P80   \\
 4047.6127 & 4047.6114 &       76397 &    0.0539 &    1.2468 &  UI   &  P80   \\
 4049.1890 & 4049.1878 &        6043 &    0.2075 &    1.1429 &  UI   &  P80   \\
 4049.7746 & 4049.7744 &        4387 &    0.2710 &    0.1906 &  UI   &  P80   \\
 4050.0451 & 4050.0414 &       30133 &    0.0944 &    3.7120 &  UII   &  P80   \\
 4051.9136 & 4051.9112 &        7528 &    0.1895 &    2.3832 &  UII   &  P80   \\
 4054.3022 & 4054.3035 &        3555 &    0.3549 &   -1.3118 &  UI   &  P80   \\
 4054.6751 & 4054.6732 &       12407 &    0.1459 &    1.8535 &  UI   &  P80   \\
 4055.9449 & 4055.9401 &        3293 &    0.4095 &    4.8537 &  UI   &  P80   \\
 4061.3483 & 4061.3494 &       21637 &    0.1025 &   -1.1034 &  UII   &  P80   \\
 4062.3212 & 4062.3186 &       13783 &    0.1342 &    2.5594 &  UI   &  P80   \\
 4062.5432 & 4062.5443 &       21435 &    0.1092 &   -1.0915 &  UII   &  P80   \\
 4063.0904 & 4063.0896 &        5069 &    0.2373 &    0.7706 &  UI   &  P80   \\
 4064.0236 & 4064.0213 &        2395 &    0.3931 &    2.2850 &  UI   &  P80   \\
 4066.2889 & 4066.2872 &        8104 &    0.1943 &    1.6848 &  UI   &  P80   \\
 4067.7473 & 4067.7475 &        5030 &    0.2390 &   -0.1852 &  UII   &  P80   \\
 4068.6997 & 4068.7004 &        3548 &    0.3374 &   -0.7485 &  UI   &  P80   \\
 4069.6472 & 4069.6454 &        5160 &    0.2314 &    1.7919 &  UI   &  P80   \\
 4070.0075 & 4070.0065 &        8355 &    0.1675 &    0.9405 &  UI   &  P80   \\
 4070.4439 & 4070.4438 &        5095 &    0.2555 &    0.0777 &  UI   &  P80   \\
 4070.8834 & 4070.8850 &       12858 &    0.1489 &   -1.6052 &  UI   &  P80   \\
 4072.8304 & 4072.8322 &        3083 &    0.3682 &   -1.8050 &  UI   &  P80   \\
 4073.5409 & 4073.5401 &        8841 &    0.1740 &    0.8417 &  UI   &  P80   \\
 4074.6142 & 4074.6131 &       12131 &    0.1557 &    1.0792 &  UI   &  P80   \\
 4075.8961 & 4075.8938 &        4589 &    0.2713 &    2.2834 &  UI   &  P80   \\
 4077.7852 & 4077.7850 &       15579 &    0.1241 &    0.2077 &  UI   &  P80   \\
 4081.2134 & 4081.2172 &        4625 &    0.3023 &   -3.7802 &  UI   &  P80   \\
 4082.8220 & 4082.8202 &        7129 &    0.2056 &    1.8444 &  UI   &  P80   \\
 4083.0315 & 4083.0374 &       13227 &    0.1463 &   -5.9123 &  UI   &  P80   \\
 4084.0974 & 4084.0962 &       13344 &    0.1374 &    1.1852 &  UI   &  P80   \\
 4088.2553 & 4088.2521 &        4453 &    0.2639 &    3.1249 &  UI   &  P80   \\
 4089.1549 & 4089.1542 &        5711 &    0.2175 &    0.6903 &  UI   &  P80   \\
 4090.1324 & 4090.1326 &       25864 &    0.0930 &   -0.1872 &  UII   &  P80   \\
 4091.6275 & 4091.6268 &       35994 &    0.0780 &    0.7417 &  UI   &  P80   \\
 4094.8856 & 4094.8900 &        2316 &    0.4248 &   -4.4720 &  UII   &  P80   \\
 4096.3519 & 4096.3500 &       10411 &    0.1572 &    1.8430 &  UI   &  P80   \\
 4097.7450 & 4097.7438 &       17256 &    0.1164 &    1.2025 &  UI   &  P80   \\
 4098.0258 & 4098.0243 &        9654 &    0.2045 &    1.4743 &  UII   &  P80   \\
 4098.9868 & 4098.9842 &        2643 &    0.3917 &    2.5279 &  UI   &  P80   \\
 4101.9061 & 4101.9045 &       15451 &    0.1257 &    1.5856 &  UI   &  P80   \\
 4103.1126 & 4103.1123 &       16104 &    0.1251 &    0.3761 &  UI   &  P80   \\
 4104.9452 & 4104.9458 &        8399 &    0.1873 &   -0.5851 &  UI   &  P80   \\
 4105.3163 & 4105.3100 &        5871 &    0.2267 &    6.2962 &  UI   &  P80   \\
 4106.9277 & 4106.9230 &        7161 &    0.2132 &    4.6213 &  UII   &  P80   \\
 4107.5221 & 4107.5235 &        4915 &    0.2994 &   -1.4795 &  UII   &  P80   \\
 4108.3527 & 4108.3524 &       29849 &    0.0889 &    0.3424 &  UI   &  P80   \\
 4109.5343 & 4109.5342 &        2694 &    0.3879 &    0.0590 &  UI   &  P80   \\
 4109.6987 & 4109.6982 &        2493 &    0.3965 &    0.4722 &  UI   &  P80   \\
 4110.6416 & 4110.6458 &        3824 &    0.3299 &   -4.2309 &  UI   &  P80   \\
 4110.8323 & 4110.8300 &        2550 &    0.4180 &    2.3011 &  UII   &  P80   \\
 4111.0173 & 4111.0182 &        8588 &    0.1729 &   -0.9373 &  UI   &  P80   \\
 4115.6440 & 4115.6444 &        4731 &    0.2431 &   -0.3674 &  UI   &  P80   \\
 4116.0963 & 4116.0975 &       23429 &    0.0995 &   -1.1642 &  UII   &  P80   \\
 4116.3471 & 4116.3428 &       10004 &    0.1905 &    4.2799 &  UI   &  P80   \\
 4116.8839 & 4116.8818 &        5371 &    0.2529 &    2.1227 &  UII   &  P80   \\
 4122.1675 & 4122.1698 &        3118 &    0.3430 &   -2.3005 &  UI   &  P80   \\
 4122.3563 & 4122.3567 &        6219 &    0.2197 &   -0.4021 &  UI   &  P80   \\
 4122.9987 & 4122.9962 &        3478 &    0.3182 &    2.5027 &  UI   &  P80   \\
 4124.7272 & 4124.7273 &       11683 &    0.1525 &   -0.0623 &  UII   &  P80   \\
 4125.1305 & 4125.1298 &        7785 &    0.1848 &    0.6802 &  UI   &  P80   \\
 4127.3339 & 4127.3359 &        5378 &    0.2469 &   -2.0101 &  UII   &  P80   \\
 4127.5530 & 4127.5502 &        3036 &    0.6602 &    2.8107 &  UII   &  P80   \\
 4128.3350 & 4128.3345 &       12773 &    0.1352 &    0.4481 &  UII   &  P80   \\
 4130.6617 & 4130.6587 &        6083 &    0.2294 &    3.0296 &  UI   &  P80   \\
 4131.7247 & 4131.7253 &      420538 &    0.0229 &   -0.6646 &  UI   &  RS21   \\
 4132.0111 & 4132.0102 &        7096 &    0.2701 &    0.8932 &  UI   &  P80   \\
 4133.2037 & 4133.2007 &        4216 &    0.3026 &    3.0322 &  UII   &  P80   \\
 4133.4924 & 4133.4911 &       79374 &    0.0548 &    1.3487 &  UI   &  P80   \\
 4135.7563 & 4135.7552 &        3423 &    0.4522 &    1.1108 &  UII   &  P80   \\
 4137.0387 & 4137.0335 &        3715 &    0.3941 &    5.2087 &  UI   &  P80   \\
 4137.7157 & 4137.7134 &        3233 &    0.3763 &    2.3561 &  UI   &  P80   \\
 4138.6591 & 4138.6585 &        3530 &    0.3427 &    0.5651 &  UII   &  P80   \\
 4138.9611 & 4138.9621 &        4959 &    0.2665 &   -0.9847 &  UI   &  P80   \\
 4139.1405 & 4139.1388 &       10870 &    0.1694 &    1.7334 &  UII   &  P80   \\
 4141.8590 & 4141.8579 &       40662 &    0.0724 &    1.1952 &  UI   &  P80   \\
 4146.6154 & 4146.6149 &        5307 &    0.2278 &    0.5730 &  UI   &  RS21   \\
 4148.0346 & 4148.0293 &        3129 &    0.2989 &    5.2972 &  UI   &  P80   \\
 4166.6391 & 4166.6449 &        2481 &    0.3845 &   -5.7460 &  UII   &  P80   \\
 4169.0473 & 4169.0473 &        2878 &    0.3527 &   -0.0133 &  UI   &  P80   \\
 4171.5913 & 4171.5889 &       11288 &    0.1478 &    2.4195 &  UII   &  P80   \\
 4176.4568 & 4176.4561 &        3613 &    0.2950 &    0.7478 &  UI   &  P80   \\
 4179.0044 & 4179.0029 &        2962 &    0.4095 &    1.4407 &  UII   &  P80   \\
 4179.2991 & 4179.3025 &       21653 &    0.1199 &   -3.4035 &  UII   &  RS21   \\
 4180.3063 & 4180.3053 &       24353 &    0.0938 &    1.0006 &  UI   &  P80   \\
 4182.9634 & 4182.9663 &        5357 &    0.2698 &   -2.9225 &  UI   &  RS21   \\
 4183.2598 & 4183.2572 &        5870 &    0.2252 &    2.5900 &  UI   &  P80   \\
 4184.7716 & 4184.7727 &        2922 &    0.6583 &   -1.1195 &  UI   &  P80   \\
 4186.9601 & 4186.9604 &       33207 &    0.0845 &   -0.3249 &  UI   &  P80   \\
 4188.0645 & 4188.0639 &        9100 &    0.1741 &    0.6035 &  UII   &  P80   \\
 4188.8884 & 4188.8910 &        3858 &    0.3203 &   -2.6071 &  UII   &  P80   \\
 4189.6511 & 4189.6566 &        5571 &    0.2596 &   -5.5697 &  UI   &  RS21   \\
 4191.9334 & 4191.9326 &       36889 &    0.0785 &    0.7760 &  UI   &  P80   \\
 4192.9063 & 4192.9099 &        5137 &    0.2602 &   -3.5429 &  UI   &  P80   \\
 4195.6134 & 4195.6120 &        3076 &    0.3844 &    1.4125 &  UI   &  P80   \\
 4196.3983 & 4196.3997 &        4388 &    0.3086 &   -1.4129 &  UI   &  P80   \\
 4198.3130 & 4198.3131 &      143729 &    0.0521 &   -0.1487 &  UII   &  RS21   \\
 4199.6274 & 4199.6252 &        3634 &    0.3089 &    2.1707 &  UI   &  P80   \\
 4201.1266 & 4201.1260 &        7929 &    0.1895 &    0.5670 &  UI   &  P80   \\
 4203.4112 & 4203.4127 &        2345 &    0.4245 &   -1.4916 &  UII   &  RS21   \\
 4204.1628 & 4204.1616 &        4472 &    0.2455 &    1.1876 &  UI   &  P80   \\
 4204.3480 & 4204.3529 &        2742 &    0.3667 &   -4.8808 &  UII   &  P80   \\
 4222.3630 & 4222.3675 &        5414 &    0.2252 &   -4.5775 &  UI   &  P80   \\
 4228.4238 & 4228.4237 &        6067 &    0.2268 &    0.1198 &  UII   &  P80   \\
 4229.8687 & 4229.8651 &        3545 &    0.3616 &    3.6115 &  UII   &  RS21   \\
 4231.6689 & 4231.6682 &       10726 &    0.1682 &    0.7750 &  UI   &  P80   \\
 4232.0338 & 4232.0373 &        3598 &    0.3294 &   -3.4934 &  UI   &  P80   \\
 4233.1318 & 4233.1321 &        8606 &    0.1705 &   -0.3057 &  UI   &  P80   \\
 4233.5471 & 4233.5431 &        3744 &    0.3185 &    4.0053 &  UI   &  P80   \\
 4236.0261 & 4236.0301 &        7775 &    0.2172 &   -3.9653 &  UII   &  P80   \\
 4241.1089 & 4241.1117 &       15609 &    0.1259 &   -2.8093 &  UI   &  P80   \\
 4241.6651 & 4241.6642 &       22140 &    0.1011 &    0.8365 &  UII   &  P80   \\
 4244.3731 & 4244.3726 &       34111 &    0.0841 &    0.5880 &  UII   &  P80   \\
 4246.2601 & 4246.2599 &      142241 &    0.0399 &    0.2158 &  UI   &  P80   \\
 4247.9011 & 4247.9003 &        5131 &    0.2563 &    0.8143 &  UI   &  P80   \\
 4252.4263 & 4252.4265 &        4662 &    0.2650 &   -0.1880 &  UII   &  P80   \\
 4253.7059 & 4253.7054 &        2672 &    0.4015 &    0.4809 &  UI   &  P80   \\
 4266.3051 & 4266.3016 &       53946 &    0.0778 &    3.4819 &  UI   &  P80   \\
 4267.2994 & 4267.2989 &        4163 &    0.2812 &    0.4981 &  UII   &  P80   \\
 4268.8487 & 4268.8471 &        4153 &    0.2604 &    1.6623 &  UII   &  P80   \\
 4269.6077 & 4269.6094 &        9727 &    0.1615 &   -1.7265 &  UII   &  P80   \\
 4271.2289 & 4271.2281 &       13114 &    0.1461 &    0.8517 &  UI   &  P80   \\
 4272.1702 & 4272.1735 &       72105 &    0.0575 &   -3.3154 &  UI   &  RS21   \\
 4273.9709 & 4273.9711 &        5083 &    0.2238 &   -0.1614 &  UII   &  P80   \\
 4277.5283 & 4277.5311 &      478484 &    0.0212 &   -2.8064 &  UII   &  RS21   \\
 4279.3244 & 4279.3235 &        3350 &    0.3257 &    0.8632 &  UI   &  P80   \\
 4280.0346 & 4280.0338 &        2794 &    0.4037 &    0.8481 &  UI   &  P80   \\
 4281.2206 & 4281.2234 &        2706 &    0.4989 &   -2.8111 &  UI   &  P80   \\
 4282.0238 & 4282.0232 &       13404 &    0.1398 &    0.5774 &  UII   &  P80   \\
 4283.9049 & 4283.8997 &        3284 &    0.3303 &    5.2514 &  UI   &  P80   \\
 4285.2279 & 4285.2285 &        2875 &    0.3403 &   -0.5553 &  UI   &  P80   \\
 4287.8647 & 4287.8613 &        6983 &    0.2317 &    3.3968 &  UII   &  P80   \\
 4288.8378 & 4288.8349 &       17388 &    0.1193 &    2.9096 &  UII   &  P80   \\
 4297.1083 & 4297.1098 &        6575 &    0.2133 &   -1.5281 &  UI   &  P80   \\
 4301.4647 & 4301.4635 &        9400 &    0.1721 &    1.1284 &  UII   &  P80   \\
 4301.7121 & 4301.7122 &        3216 &    0.3177 &   -0.1042 &  UI   &  P80   \\
 4306.8115 & 4306.8133 &       21289 &    0.1148 &   -1.7741 &  UI   &  P80   \\
 4308.1977 & 4308.1970 &        3281 &    0.2919 &    0.6629 &  UI   &  P80   \\
 4309.6900 & 4309.6882 &       23461 &    0.1024 &    1.7770 &  UI   &  P80   \\
 4313.1379 & 4313.1386 &       34650 &    0.0864 &   -0.7197 &  UI   &  P80   \\
 4313.8722 & 4313.8737 &        7091 &    0.2141 &   -1.4825 &  UII   &  P80   \\
 4316.4836 & 4316.4828 &        4509 &    0.2609 &    0.8415 &  UI   &  P80   \\
 4317.0693 & 4317.0697 &        3626 &    0.2966 &   -0.3296 &  UI   &  P80   \\
 4318.0881 & 4318.0905 &        3314 &    0.3312 &   -2.3920 &  UI   &  P80   \\
 4322.3807 & 4322.3821 &        5974 &    0.2201 &   -1.3734 &  UI   &  P80   \\
 4325.0889 & 4325.0892 &        3316 &    0.3163 &   -0.3122 &  UII   &  P80   \\
 4325.8862 & 4325.8839 &        2953 &    0.3471 &    2.2576 &  UII   &  P80   \\
 4328.7304 & 4328.7298 &       24371 &    0.0992 &    0.5752 &  UI   &  P80   \\
 4331.4390 & 4331.4438 &        5961 &    0.2635 &   -4.7961 &  UI   &  P80   \\
 4335.7330 & 4335.7315 &       61394 &    0.0613 &    1.4952 &  UI   &  P80   \\
 4337.3983 & 4337.3981 &       11081 &    0.1491 &    0.2326 &  UI   &  P80   \\
 4337.6266 & 4337.6267 &        2706 &    0.3661 &   -0.0866 &  UI   &  P80   \\
 4341.6865 & 4341.6869 &       38605 &    0.0792 &   -0.3227 &  UII   &  P80   \\
 4345.1682 & 4345.1725 &       15160 &    0.1327 &   -4.2407 &  UII   &  RS21   \\
 4347.1939 & 4347.1956 &        5680 &    0.2384 &   -1.6234 &  UII   &  P80   \\
 4354.5474 & 4354.5487 &        8623 &    0.1852 &   -1.3217 &  UII   &  P80   \\
 4355.7401 & 4355.7393 &      102224 &    0.0499 &    0.7956 &  UI   &  P80   \\
 4357.9149 & 4357.9136 &       10413 &    0.1558 &    1.2501 &  UI   &  P80   \\
 4362.0529 & 4362.0513 &      271630 &    0.0286 &    1.6487 &  UI   &  P80   \\
 4362.2577 & 4362.2602 &       23774 &    0.1179 &   -2.4479 &  UII   &  P80   \\
 4363.1819 & 4363.1816 &        3908 &    0.3350 &    0.2450 &  UI   &  P80   \\
 4364.4128 & 4364.4105 &        2863 &    0.3234 &    2.2664 &  UI   &  P80   \\
 4367.8323 & 4367.8332 &       32311 &    0.0946 &   -0.9096 &  UI   &  RS21   \\
 4369.9542 & 4369.9528 &        6263 &    0.2278 &    1.3762 &  UI   &  P80   \\
 4370.7539 & 4370.7592 &      183551 &    0.0386 &   -5.2305 &  UII   &  RS21   \\
 4371.7586 & 4371.7585 &       17779 &    0.1231 &    0.0495 &  UI   &  P80   \\
 4372.0077 & 4372.0054 &        9519 &    0.1918 &    2.3719 &  UI   &  P80   \\
 4372.5663 & 4372.5656 &       14656 &    0.1823 &    0.6700 &  UI   &  P80   \\
 4372.7559 & 4372.7554 &       88012 &    0.0524 &    0.5269 &  UI   &  P80   \\
 4373.4046 & 4373.4029 &        8412 &    0.2032 &    1.7413 &  UI   &  P80   \\
 4382.0700 & 4382.0692 &        4129 &    0.2842 &    0.8735 &  UI   &  P80   \\
 4382.3363 & 4382.3359 &       18955 &    0.1126 &    0.3512 &  UI   &  RS21   \\
 4382.8425 & 4382.8388 &        2546 &    0.4586 &    3.7200 &  UI   &  P80   \\
 4383.2617 & 4383.2617 &       17549 &    0.1201 &   -0.0792 &  UI   &  P80   \\
 4387.3113 & 4387.3104 &        8639 &    0.1785 &    0.8882 &  UI   &  P80   \\
 4392.4979 & 4392.5024 &        4166 &    0.2999 &   -4.5509 &  UI   &  P80   \\
 4393.5860 & 4393.5857 &      252206 &    0.0293 &    0.3146 &  UI   &  P80   \\
 4400.9864 & 4400.9809 &      130467 &    0.0452 &    5.4851 &  UI   &  RS21   \\
 4413.1334 & 4413.1336 &        6656 &    0.2045 &   -0.1968 &  UI   &  P80   \\
 4415.2366 & 4415.2376 &        5508 &    0.2458 &   -1.0681 &  UII   &  P80   \\
 4418.4723 & 4418.4727 &        4281 &    0.2653 &   -0.4116 &  UI   &  P80   \\
 4422.9889 & 4422.9853 &        2795 &    0.3717 &    3.5666 &  UII   &  P80   \\
 4425.4093 & 4425.4091 &        7700 &    0.2043 &    0.2784 &  UI   &  P80   \\
 4426.0014 & 4425.9984 &      335096 &    0.0275 &    3.0387 &  UI   &  RS21   \\
 4426.9350 & 4426.9343 &       80768 &    0.0519 &    0.6345 &  UI   &  P80   \\
 4427.6517 & 4427.6523 &        6844 &    0.2062 &   -0.6427 &  UII   &  P80   \\
 4429.6144 & 4429.6142 &        2794 &    0.4287 &    0.2195 &  UII   &  P80   \\
 4431.8688 & 4431.8668 &        3895 &    0.2746 &    2.0791 &  UI   &  P80   \\
 4434.5321 & 4434.5315 &       13991 &    0.1392 &    0.6489 &  UII   &  P80   \\
 4434.9038 & 4434.8980 &        2839 &    0.4332 &    5.7817 &  UI   &  P80   \\
 4440.7377 & 4440.7369 &       21065 &    0.1111 &    0.8130 &  UI   &  P80   \\
 4441.0815 & 4441.0782 &        3892 &    0.3832 &    3.2060 &  UII   &  P80   \\
 4444.6839 & 4444.6840 &        4259 &    0.2715 &   -0.1162 &  UI   &  P80   \\
 4446.5173 & 4446.5216 &        3155 &    0.4331 &   -4.3102 &  UI   &  P80   \\
 4447.0430 & 4447.0408 &        3468 &    0.3260 &    2.2299 &  UI   &  P80   \\
 4448.3327 & 4448.3305 &        8949 &    0.1885 &    2.2649 &  UI   &  P80   \\
 4452.9306 & 4452.9303 &        2553 &    0.4140 &    0.2819 &  UI   &  P80   \\
 4453.2128 & 4453.2119 &        8478 &    0.1755 &    0.9098 &  UI   &  P80   \\
 4457.4526 & 4457.4526 &        6591 &    0.2072 &   -0.0301 &  UI   &  P80   \\
 4458.7016 & 4458.7014 &       31712 &    0.0882 &    0.1967 &  UI   &  P80   \\
 4461.4434 & 4461.4451 &        7309 &    0.2010 &   -1.7806 &  UI   &  P80   \\
 4462.9681 & 4462.9685 &        8477 &    0.1756 &   -0.3423 &  UII   &  P80   \\
 4469.3247 & 4469.3248 &       58129 &    0.0653 &   -0.0812 &  UI   &  P80   \\
 4472.3309 & 4472.3298 &       35913 &    0.0828 &    1.1140 &  UII   &  P80   \\
 4476.4715 & 4476.4676 &        6281 &    0.2249 &    3.8925 &  UI   &  P80   \\
 4490.8336 & 4490.8318 &        7738 &    0.2428 &    1.7488 &  UII   &  P80   \\
 4492.6400 & 4492.6395 &        4446 &    0.2638 &    0.5060 &  UI   &  P80   \\
 4493.0423 & 4493.0410 &        2834 &    0.4082 &    1.2758 &  UII   &  P80   \\
 4494.7124 & 4494.7115 &       33187 &    0.0818 &    0.8755 &  UI   &  P80   \\
 4510.0915 & 4510.0912 &        6098 &    0.2252 &    0.3444 &  UI   &  RS21   \\
 4510.7329 & 4510.7299 &       38078 &    0.0843 &    2.9858 &  UI   &  RS21   \\
 4515.2752 & 4515.2773 &       13710 &    0.1445 &   -2.0497 &  UII   &  P80   \\
 4515.9803 & 4515.9764 &        2544 &    0.4225 &    3.9183 &  UI   &  P80   \\
 4516.7242 & 4516.7228 &       44413 &    0.0752 &    1.3735 &  UI   &  P80   \\
 4520.0783 & 4520.0781 &        6829 &    0.1964 &    0.2244 &  UI   &  RS21   \\
 4522.3234 & 4522.3273 &        9060 &    0.1828 &   -3.9414 &  UI   &  RS21   \\
 4523.3393 & 4523.3444 &        2640 &    0.3988 &   -5.0741 &  UII   &  P80   \\
 4526.2454 & 4526.2464 &        2397 &    0.3989 &   -1.0407 &  UI   &  P80   \\
 4527.6918 & 4527.6926 &        2728 &    0.3563 &   -0.8066 &  UI   &  P80   \\
 4529.7057 & 4529.7032 &        2615 &    0.3756 &    2.4629 &  UI   &  P80   \\
 4531.1373 & 4531.1368 &        4795 &    0.2793 &    0.5283 &  UI   &  P80   \\
 4532.5809 & 4532.5805 &       12716 &    0.1506 &    0.4460 &  UI   &  P80   \\
 4536.6007 & 4536.6014 &        6316 &    0.2243 &   -0.6558 &  UI   &  P80   \\
 4538.1799 & 4538.1854 &        9554 &    0.1973 &   -5.4317 &  UI   &  P80   \\
 4539.0771 & 4539.0772 &        3342 &    0.3333 &   -0.1093 &  UI   &  P80   \\
 4541.3277 & 4541.3276 &        6311 &    0.2270 &    0.0464 &  UI   &  P80   \\
 4541.7076 & 4541.7112 &        2309 &    0.4641 &   -3.6653 &  UI   &  P80   \\
 4543.6248 & 4543.6259 &       29563 &    0.0958 &   -1.0688 &  UII   &  P80   \\
 4544.3529 & 4544.3548 &        7208 &    0.2146 &   -1.8403 &  UI   &  P80   \\
 4545.5921 & 4545.5962 &       50833 &    0.0740 &   -4.1235 &  UI   &  P80   \\
 4546.0862 & 4546.0875 &        2522 &    0.4555 &   -1.3532 &  UII   &  P80   \\
 4550.9772 & 4550.9764 &        3231 &    0.3628 &    0.8073 &  UI   &  P80   \\
 4551.5725 & 4551.5725 &       12962 &    0.1454 &   -0.0069 &  UI   &  P80   \\
 4551.9739 & 4551.9744 &       50892 &    0.0698 &   -0.4842 &  UI   &  P80   \\
 4553.8525 & 4553.8540 &        6397 &    0.2257 &   -1.4475 &  UII   &  P80   \\
 4555.0887 & 4555.0896 &        3212 &    0.3608 &   -0.8786 &  UII   &  P80   \\
 4558.0425 & 4558.0422 &       13677 &    0.1380 &    0.2820 &  UI   &  P80   \\
 4559.6429 & 4559.6428 &       16654 &    0.1253 &    0.1297 &  UI   &  P80   \\
 4566.5082 & 4566.5042 &        2864 &    0.5103 &    4.0395 &  UI   &  P80   \\
 4567.6844 & 4567.6848 &       15658 &    0.1341 &   -0.3471 &  UII   &  P80   \\
 4569.9092 & 4569.9090 &       18341 &    0.1232 &    0.2135 &  UI   &  P80   \\
 4571.6821 & 4571.6767 &        2632 &    0.4662 &    5.3041 &  UI   &  P80   \\
 4573.2731 & 4573.2731 &        2534 &    0.4529 &    0.0080 &  UII   &  P80   \\
 4573.5193 & 4573.5195 &        3214 &    0.4136 &   -0.1249 &  UII   &  P80   \\
 4573.6778 & 4573.6797 &       11833 &    0.1582 &   -1.8701 &  UII   &  P80   \\
 4575.0210 & 4575.0218 &        3729 &    0.3355 &   -0.7447 &  UI   &  P80   \\
 4576.6387 & 4576.6397 &       57549 &    0.0674 &   -0.9102 &  UI   &  P80   \\
 4578.0035 & 4578.0048 &        3352 &    0.3310 &   -1.3374 &  UI   &  P80   \\
 4579.3479 & 4579.3498 &      150888 &    0.0446 &   -1.9620 &  UII   &  RS21   \\
 4583.2880 & 4583.2855 &        2388 &    0.4466 &    2.4623 &  UII   &  P80   \\
 4584.8480 & 4584.8481 &        3917 &    0.3182 &   -0.0660 &  UI   &  P80   \\
 4585.5695 & 4585.5681 &        3841 &    0.3226 &    1.3689 &  UI   &  P80   \\
 4587.2387 & 4587.2391 &        3029 &    0.4909 &   -0.3979 &  UII   &  P80   \\
 4588.6436 & 4588.6431 &        6750 &    0.2115 &    0.5651 &  UI   &  P80   \\
 4592.6210 & 4592.6191 &        6388 &    0.2421 &    1.9134 &  UI   &  P80   \\
 4593.6388 & 4593.6379 &        4616 &    0.2939 &    0.9113 &  UI   &  P80   \\
 4594.8430 & 4594.8412 &        9073 &    0.1801 &    1.7417 &  UI   &  P80   \\
 4595.4492 & 4595.4468 &        7567 &    0.2241 &    2.3667 &  UI   &  P80   \\
 4601.1252 & 4601.1281 &       10091 &    0.1871 &   -2.9055 &  UII   &  P80   \\
 4603.4203 & 4603.4202 &        4253 &    0.3183 &    0.0618 &  UI   &  P80   \\
 4603.6590 & 4603.6583 &       16736 &    0.1321 &    0.6504 &  UII   &  P80   \\
 4608.3455 & 4608.3490 &        2676 &    0.4450 &   -3.4818 &  UI   &  P80   \\
 4618.7377 & 4618.7384 &        4138 &    0.2989 &   -0.6441 &  UI   &  P80   \\
 4620.2149 & 4620.2126 &       41990 &    0.0888 &    2.3138 &  UI   &  P80   \\
 4620.4274 & 4620.4278 &       51049 &    0.0738 &   -0.3470 &  UI   &  P80   \\
 4622.4229 & 4622.4219 &        5108 &    0.2768 &    0.9944 &  UII   &  P80   \\
 4625.4873 & 4625.4892 &        9265 &    0.1966 &   -1.9007 &  UI   &  P80   \\
 4630.8973 & 4630.8977 &        4152 &    0.3392 &   -0.4100 &  UI   &  P80   \\
 4631.6154 & 4631.6151 &      319240 &    0.0278 &    0.3288 &  UI   &  P80   \\
 4637.9368 & 4637.9376 &        5298 &    0.2690 &   -0.7166 &  UII   &  P80   \\
 4641.6551 & 4641.6501 &        2508 &    0.4497 &    5.0314 &  UII   &  P80   \\
 4643.6032 & 4643.6023 &       10032 &    0.1780 &    0.8401 &  UI   &  P80   \\
 4646.5982 & 4646.5974 &       17843 &    0.1281 &    0.8253 &  UII   &  P80   \\
 4654.8362 & 4654.8333 &        3670 &    0.3422 &    2.8894 &  UII   &  P80   \\
 4657.9019 & 4657.9039 &      479801 &    0.0237 &   -2.0492 &  UI   &  RS21   \\
 4660.1097 & 4660.1066 &        3103 &    0.4339 &    3.0840 &  UI   &  P80   \\
 4661.6482 & 4661.6464 &        6599 &    0.2401 &    1.7815 &  UI   &  P80   \\
 4663.7492 & 4663.7489 &      122024 &    0.0438 &    0.2982 &  UII   &  P80   \\
 4665.8161 & 4665.8150 &       18533 &    0.1201 &    1.1014 &  UI   &  P80   \\
 4666.8515 & 4666.8513 &       20562 &    0.1130 &    0.1432 &  UII   &  P80   \\
 4667.7202 & 4667.7195 &        3863 &    0.3732 &    0.6974 &  UII   &  P80   \\
 4671.3966 & 4671.3976 &        9423 &    0.1918 &   -0.9807 &  UII   &  P80   \\
 4677.5288 & 4677.5291 &        2832 &    0.4102 &   -0.3250 &  UI   &  P80   \\
 4677.7385 & 4677.7381 &        3546 &    0.3595 &    0.3915 &  UI   &  P80   \\
 4678.6681 & 4678.6681 &        2902 &    0.4036 &   -0.0262 &  UI   &  P80   \\
 4682.0065 & 4682.0084 &       12999 &    0.1989 &   -1.8978 &  UI   &  P80   \\
 4685.1912 & 4685.1922 &        4654 &    0.2915 &   -1.0520 &  UI   &  P80   \\
 4686.9218 & 4686.9225 &       22532 &    0.1134 &   -0.6524 &  UI   &  P80   \\
 4689.0739 & 4689.0740 &       25585 &    0.1064 &   -0.0914 &  UII   &  P80   \\
 4691.2519 & 4691.2517 &        4172 &    0.3669 &    0.2568 &  UI   &  P80   \\
 4693.7008 & 4693.6995 &        4447 &    0.3673 &    1.2986 &  UI   &  P80   \\
 4694.7014 & 4694.7008 &        7606 &    0.2111 &    0.5931 &  UI   &  P80   \\
 4695.2232 & 4695.2223 &       26708 &    0.1139 &    0.8276 &  UI   &  P80   \\
 4695.6382 & 4695.6350 &        5061 &    0.3372 &    3.2252 &  UI   &  P80   \\
 4696.0480 & 4696.0434 &        3167 &    0.4269 &    4.6125 &  UI   &  P80   \\
 4700.7050 & 4700.7050 &        5262 &    0.2869 &   -0.0567 &  UII   &  P80   \\
 4700.9754 & 4700.9753 &        9394 &    0.2242 &    0.1591 &  UII   &  P80   \\
 4701.2271 & 4701.2266 &      120903 &    0.0450 &    0.4738 &  UI   &  P80   \\
 4702.0395 & 4702.0376 &        6960 &    0.2481 &    1.8606 &  UII   &  P80   \\
 4702.3168 & 4702.3227 &       24057 &    0.1165 &   -5.8983 &  UII   &  RS21   \\
 4702.5114 & 4702.5120 &       12350 &    0.1678 &   -0.5244 &  UII   &  P80   \\
 4705.1363 & 4705.1419 &        3288 &    0.4532 &   -5.6276 &  UI   &  P80   \\
 4708.1588 & 4708.1550 &        6017 &    0.2980 &    3.8071 &  UI   &  P80   \\
 4709.3509 & 4709.3567 &        4045 &    0.3855 &   -5.7865 &  UI   &  P80   \\
 4710.8143 & 4710.8156 &        4050 &    0.3694 &   -1.2932 &  UI   &  P80   \\
 4712.1366 & 4712.1323 &        2633 &    0.8236 &    4.3051 &  UII   &  P80   \\
 4713.9352 & 4713.9328 &        3472 &    0.4134 &    2.4271 &  UI   &  P80   \\
 4715.6677 & 4715.6695 &       11543 &    0.1837 &   -1.8198 &  UI   &  P80   \\
 4717.8302 & 4717.8306 &        6762 &    0.2560 &   -0.4436 &  UI   &  P80   \\
 4722.7178 & 4722.7174 &       20983 &    0.1270 &    0.4715 &  UII   &  P80   \\
 4727.1091 & 4727.1078 &       12296 &    0.2531 &    1.3088 &  UII   &  P80   \\
 4727.3361 & 4727.3370 &       11271 &    0.1860 &   -0.8590 &  UI   &  P80   \\
 4727.6580 & 4727.6579 &       22208 &    0.1283 &    0.1176 &  UI   &  P80   \\
 4730.6760 & 4730.6746 &       57449 &    0.0714 &    1.4264 &  UI   &  P80   \\
 4730.9971 & 4730.9986 &        7207 &    0.2416 &   -1.4421 &  UI   &  P80   \\
 4731.5918 & 4731.5942 &       17437 &    0.1437 &   -2.3713 &  UII   &  P80   \\
 4732.5665 & 4732.5659 &        4412 &    0.3764 &    0.6569 &  UI   &  P80   \\
 4735.9068 & 4735.9008 &      415796 &    0.0274 &    6.0489 &  UI   &  RS21   \\
 4736.7728 & 4736.7725 &       17614 &    0.1362 &    0.2907 &  UI   &  P80   \\
 4737.6195 & 4737.6187 &        9658 &    0.1957 &    0.8417 &  UII   &  P80   \\
 4738.4391 & 4738.4384 &       34856 &    0.0930 &    0.6824 &  UI   &  P80   \\
 4739.1946 & 4739.1930 &       14935 &    0.1591 &    1.6088 &  UI   &  P80   \\
 4739.4993 & 4739.4993 &        3049 &    0.5341 &    0.0078 &  UI   &  P80   \\
 4741.7545 & 4741.7535 &       12482 &    0.1717 &    1.0582 &  UI   &  P80   \\
 4742.3307 & 4742.3307 &       31772 &    0.0998 &   -0.0811 &  UI   &  P80   \\
 4742.7943 & 4742.7921 &        3107 &    0.4675 &    2.2092 &  UI   &  P80   \\
 4743.5200 & 4743.5204 &       44938 &    0.0815 &   -0.4032 &  UI   &  P80   \\
 4744.0310 & 4744.0260 &        4746 &    0.3758 &    4.9194 &  UI   &  P80   \\
 4744.2966 & 4744.2965 &       12466 &    0.1657 &    0.1227 &  UII   &  P80   \\
 4748.3922 & 4748.3914 &        5875 &    0.2897 &    0.8046 &  UI   &  P80   \\
 4750.7130 & 4750.7175 &        4344 &    0.3817 &   -4.4830 &  UI   &  P80   \\
 4751.6583 & 4751.6618 &        7113 &    0.2370 &   -3.4020 &  UI   &  P80   \\
 4755.7356 & 4755.7363 &       17317 &    0.1384 &   -0.7126 &  UII   &  P80   \\
 4756.8053 & 4756.8054 &      219033 &    0.0370 &   -0.1351 &  UI   &  P80   \\
 4760.3392 & 4760.3446 &        2779 &    0.4884 &   -5.3193 &  UII   &  P80   \\
 4761.3300 & 4761.3298 &        8862 &    0.2079 &    0.2190 &  UI   &  P80   \\
 4762.8913 & 4762.8889 &        7290 &    0.2367 &    2.3204 &  UI   &  P80   \\
 4764.1500 & 4764.1484 &        4349 &    0.4180 &    1.5946 &  UII   &  P80   \\
 4768.6641 & 4768.6637 &      113925 &    0.0476 &    0.3623 &  UI   &  P80   \\
 4769.2665 & 4769.2662 &       23404 &    0.1211 &    0.2912 &  UII   &  P80   \\
 4771.7149 & 4771.7147 &       10379 &    0.1957 &    0.2248 &  UI   &  P80   \\
 4772.6956 & 4772.6945 &       31168 &    0.1073 &    1.0917 &  UII   &  P80   \\
 4773.4315 & 4773.4329 &      104394 &    0.0500 &   -1.3613 &  UI   &  P80   \\
 4774.3848 & 4774.3817 &        4005 &    0.4512 &    3.0762 &  UI   &  P80   \\
 4775.9223 & 4775.9213 &        5657 &    0.4185 &    1.0244 &  UI   &  P80   \\
 4777.6745 & 4777.6733 &      119239 &    0.0501 &    1.2509 &  UI   &  P80   \\
 4778.0949 & 4778.0961 &       22408 &    0.1347 &   -1.1658 &  UI   &  P80   \\
 4779.0913 & 4779.0927 &        5129 &    0.3465 &   -1.3959 &  UI   &  P80   \\
 4779.6317 & 4779.6291 &       17099 &    0.2051 &    2.5470 &  UII   &  P80   \\
 4780.1872 & 4780.1862 &       21764 &    0.1295 &    0.9705 &  UI   &  P80   \\
 4782.8051 & 4782.8108 &       12522 &    0.1935 &   -5.7330 &  UI   &  P80   \\
 4783.5015 & 4783.5072 &        3994 &    0.4228 &   -5.6984 &  UI   &  P80   \\
 4785.9177 & 4785.9194 &       31201 &    0.1115 &   -1.6376 &  UI   &  P80   \\
 4786.7260 & 4786.7294 &        4089 &    0.3843 &   -3.4876 &  UI   &  P80   \\
 4787.6089 & 4787.6030 &        3134 &    0.6331 &    5.9654 &  UI   &  P80   \\
 4790.3763 & 4790.3716 &        3452 &    0.4381 &    4.7015 &  UI   &  P80   \\
 4791.5687 & 4791.5739 &        3478 &    0.4229 &   -5.1459 &  UI   &  P80   \\
 4791.8286 & 4791.8349 &        4142 &    0.4089 &   -6.2967 &  UII   &  P80   \\
 4794.4869 & 4794.4805 &        3538 &    0.5030 &    6.4760 &  UI   &  P80   \\
 4799.7413 & 4799.7398 &        8699 &    0.2352 &    1.5290 &  UI   &  RS21   \\
 4800.2266 & 4800.2250 &        4824 &    0.3209 &    1.5695 &  UI   &  P80   \\
 4801.0522 & 4801.0571 &        5715 &    0.4715 &   -4.8595 &  UI   &  P80   \\
 4804.2333 & 4804.2290 &        4834 &    0.4550 &    4.3069 &  UI   &  P80   \\
 4807.6112 & 4807.6084 &       12321 &    0.1781 &    2.8065 &  UI   &  P80   \\
 4808.6012 & 4808.6007 &        3318 &    0.5473 &    0.5023 &  UI   &  P80   \\
 4808.8448 & 4808.8460 &        8837 &    0.2551 &   -1.2197 &  UI   &  P80   \\
 4809.9911 & 4809.9920 &        4124 &    0.4926 &   -0.9494 &  UI   &  P80   \\
 4810.8893 & 4810.8890 &      120712 &    0.0472 &    0.3542 &  UI   &  P80   \\
 4811.6877 & 4811.6890 &       15715 &    0.1651 &   -1.2715 &  UII   &  P80   \\
 4813.7838 & 4813.7819 &        3482 &    0.6101 &    1.9242 &  UI   &  P80   \\
 4814.0990 & 4814.1011 &       32126 &    0.1050 &   -2.1490 &  UI   &  P80   \\
 4815.7071 & 4815.7068 &       67231 &    0.0668 &    0.3002 &  UI   &  RS21   \\
 4818.6095 & 4818.6119 &       16843 &    0.1538 &   -2.3256 &  UI   &  P80   \\
 4819.2452 & 4819.2452 &        5825 &    0.3283 &    0.0366 &  UII   &  P80   \\
 4819.5438 & 4819.5492 &       14721 &    0.1670 &   -5.4271 &  UII   &  P80   \\
 4824.2771 & 4824.2816 &       11910 &    0.2225 &   -4.5213 &  UI   &  P80   \\
 4824.5019 & 4824.5031 &        5999 &    0.2968 &   -1.1386 &  UI   &  P80   \\
 4827.8425 & 4827.8432 &        2989 &    0.6156 &   -0.6981 &  UII   &  P80   \\
 4834.1768 & 4834.1798 &        5000 &    0.3169 &   -2.9531 &  UI   &  P80   \\
 4838.1805 & 4838.1794 &        3704 &    0.4297 &    1.1159 &  UI   &  P80   \\
 4841.0440 & 4841.0435 &       12916 &    0.1851 &    0.5421 &  UI   &  P80   \\
 4842.4838 & 4842.4884 &      170862 &    0.0490 &   -4.6124 &  UI   &  P80   \\
 4843.4944 & 4843.4892 &       10410 &    0.2012 &    5.2198 &  UII   &  P80   \\
 4844.7166 & 4844.7178 &        7816 &    0.2529 &   -1.2640 &  UII   &  P80   \\
 4845.6809 & 4845.6805 &       11721 &    0.1796 &    0.3814 &  UI   &  P80   \\
 4847.9991 & 4848.0006 &       43820 &    0.1164 &   -1.4772 &  UI   &  P80   \\
 4849.4004 & 4849.4001 &        3989 &    0.4170 &    0.3165 &  UII   &  RS21   \\
 4850.5979 & 4850.5968 &        4138 &    0.4426 &    1.0623 &  UI   &  RS21   \\
 4851.4593 & 4851.4565 &        6781 &    0.3130 &    2.7778 &  UI   &  P80   \\
 4852.1071 & 4852.1078 &        7690 &    0.2769 &   -0.6631 &  UII   &  P80   \\
 4852.9550 & 4852.9570 &       13745 &    0.1695 &   -1.9303 &  UI   &  P80   \\
 4854.8615 & 4854.8631 &        5751 &    0.3625 &   -1.5564 &  UI   &  P80   \\
 4856.0919 & 4856.0869 &        3017 &    0.6909 &    5.0034 &  UI   &  P80   \\
 4856.6559 & 4856.6564 &       15929 &    0.1541 &   -0.5167 &  UI   &  P80   \\
 4857.5041 & 4857.5017 &        4145 &    0.5324 &    2.4161 &  UII   &  P80   \\
 4858.0840 & 4858.0831 &       17122 &    0.1508 &    0.9350 &  UI   &  P80   \\
 4859.6933 & 4859.6919 &       18371 &    0.1442 &    1.4171 &  UII   &  P80   \\
 4860.9941 & 4860.9906 &       13506 &    0.1801 &    3.4586 &  UII   &  P80   \\
 4861.8263 & 4861.8240 &       10182 &    0.1999 &    2.3098 &  UI   &  P80   \\
 4863.4922 & 4863.4871 &        7166 &    0.2933 &    5.1486 &  UI   &  P80   \\
 4868.8633 & 4868.8582 &       34022 &    0.1021 &    5.1010 &  UI   &  P80   \\
 4869.0444 & 4869.0444 &        5326 &    0.3570 &    0.0065 &  UI   &  P80   \\
 4870.6423 & 4870.6447 &        6060 &    0.3011 &   -2.4100 &  UI   &  P80   \\
 4871.8002 & 4871.7944 &        8602 &    0.2190 &    5.7509 &  UI   &  P80   \\
 4874.0816 & 4874.0815 &        4514 &    0.3663 &    0.1196 &  UII   &  RS21   \\
 4874.3488 & 4874.3433 &       15053 &    0.1559 &    5.5596 &  UI   &  P80   \\
 4877.9915 & 4877.9866 &        4584 &    0.3864 &    4.9189 &  UII   &  P80   \\
 4878.5049 & 4878.5013 &       24168 &    0.1232 &    3.5856 &  UI   &  P80   \\
 4880.2544 & 4880.2549 &       12850 &    0.2640 &   -0.4221 &  UI   &  P80   \\
 4884.3477 & 4884.3460 &        5195 &    0.3558 &    1.6503 &  UI   &  P80   \\
 4885.1409 & 4885.1408 &      415284 &    0.0258 &    0.0324 &  UI   &  P80   \\
 4886.3307 & 4886.3249 &        9056 &    0.2885 &    5.7464 &  UII   &  P80   \\
 4886.6015 & 4886.6011 &        9494 &    0.2117 &    0.4140 &  UI   &  P80   \\
 4887.7332 & 4887.7308 &        6697 &    0.3347 &    2.3637 &  UI   &  P80   \\
 4891.1747 & 4891.1777 &       26232 &    0.1310 &   -3.0683 &  UI   &  P80   \\
 4892.6129 & 4892.6140 &        4727 &    0.4199 &   -1.1281 &  UII   &  P80   \\
 4894.7047 & 4894.7012 &        5006 &    0.4577 &    3.5187 &  UI   &  RS21   \\
 4895.6650 & 4895.6684 &       36415 &    0.1034 &   -3.3534 &  UI   &  P80   \\
 4896.0023 & 4896.0023 &        3448 &    0.5152 &   -0.0114 &  UI   &  P80   \\
 4898.6072 & 4898.6108 &        6888 &    0.3166 &   -3.6332 &  UII   &  P80   \\
 4899.2883 & 4899.2878 &       39554 &    0.1029 &    0.4726 &  UII   &  P80   \\
 4900.4353 & 4900.4338 &        3223 &    0.5324 &    1.5512 &  UII   &  RS21   \\
 4904.2057 & 4904.2050 &        5502 &    0.3099 &    0.7085 &  UI   &  P80   \\
 4906.2632 & 4906.2696 &        3100 &    0.4880 &   -6.4430 &  UI   &  P80   \\
 4909.3641 & 4909.3660 &        8114 &    0.2180 &   -1.9531 &  UI   &  P80   \\
 4910.3503 & 4910.3522 &       69760 &    0.0645 &   -1.9347 &  UI   &  P80   \\
 4911.6669 & 4911.6688 &        8951 &    0.2073 &   -1.8186 &  UII   &  P80   \\
 4913.1688 & 4913.1685 &       14620 &    0.1742 &    0.3291 &  UII   &  P80   \\
 4916.6356 & 4916.6358 &       18678 &    0.1563 &   -0.2001 &  UI   &  P80   \\
 4916.8718 & 4916.8739 &       17939 &    0.1540 &   -2.1011 &  UI   &  P80   \\
 4918.9042 & 4918.9019 &        6369 &    0.2917 &    2.2625 &  UI   &  P80   \\
 4919.1342 & 4919.1345 &       32311 &    0.1031 &   -0.2662 &  UI   &  P80   \\
 4920.1301 & 4920.1303 &        4665 &    0.3928 &   -0.1808 &  UI   &  P80   \\
 4921.3846 & 4921.3877 &       18004 &    0.1510 &   -3.1044 &  UI   &  P80   \\
 4923.6140 & 4923.6127 &        3430 &    0.5869 &    1.3311 &  UI   &  P80   \\
 4924.6423 & 4924.6444 &       11276 &    0.2102 &   -2.1895 &  UII   &  P80   \\
 4925.6604 & 4925.6614 &        3853 &    0.5335 &   -1.0338 &  UI   &  P80   \\
 4926.4405 & 4926.4389 &        6003 &    0.2852 &    1.5618 &  UII   &  P80   \\
 4927.6889 & 4927.6892 &       20660 &    0.1359 &   -0.2681 &  UI   &  P80   \\
 4928.1619 & 4928.1617 &        7520 &    0.2753 &    0.1622 &  UII   &  P80   \\
 4928.4490 & 4928.4474 &      223081 &    0.0370 &    1.5971 &  UI   &  P80   \\
 4933.6629 & 4933.6624 &       13641 &    0.1713 &    0.4416 &  UII   &  P80   \\
 4934.0274 & 4934.0315 &        4933 &    0.3975 &   -4.1010 &  UI   &  P80   \\
 4934.5624 & 4934.5609 &        4443 &    0.3700 &    1.5081 &  UI   &  P80   \\
 4936.9519 & 4936.9559 &       26522 &    0.1303 &   -3.9957 &  UII   &  P80   \\
 4937.9187 & 4937.9185 &        3438 &    0.7133 &    0.2508 &  UI   &  RS21   \\
 4938.9643 & 4938.9629 &        4169 &    0.4057 &    1.4280 &  UII   &  P80   \\
 4941.4692 & 4941.4676 &        8204 &    0.2491 &    1.6113 &  UI   &  P80   \\
 4942.6377 & 4942.6376 &        9699 &    0.2125 &    0.0503 &  UII   &  P80   \\
 4943.6909 & 4943.6921 &        5273 &    0.3146 &   -1.2189 &  UI   &  P80   \\
 4944.5022 & 4944.5045 &       89578 &    0.0592 &   -2.3173 &  UI   &  P80   \\
 4945.7639 & 4945.7639 &        4999 &    0.3282 &   -0.0145 &  UII   &  P80   \\
 4950.1702 & 4950.1715 &        5319 &    0.2959 &   -1.3441 &  UII   &  P80   \\
 4951.8427 & 4951.8467 &        4488 &    0.3655 &   -4.0437 &  UI   &  P80   \\
 4952.2203 & 4952.2199 &        2997 &    0.5480 &    0.3948 &  UI   &  P80   \\
 4954.9558 & 4954.9539 &       12668 &    0.1937 &    1.8475 &  UII   &  P80   \\
 4955.7741 & 4955.7752 &       43241 &    0.0972 &   -1.1779 &  UI   &  P80   \\
 4958.0666 & 4958.0689 &        9380 &    0.2120 &   -2.3251 &  UI   &  P80   \\
 4959.5334 & 4959.5356 &       14204 &    0.1764 &   -2.1723 &  UI   &  P80   \\
 4961.0966 & 4961.0959 &        3685 &    0.5884 &    0.6242 &  UII   &  P80   \\
 4961.5420 & 4961.5427 &        7182 &    0.2552 &   -0.7057 &  UI   &  P80   \\
 4963.3043 & 4963.3064 &        8827 &    0.2306 &   -2.1639 &  UI   &  P80   \\
 4967.3238 & 4967.3226 &      162544 &    0.0407 &    1.2319 &  UI   &  P80   \\
 4968.4444 & 4968.4408 &        4574 &    0.5249 &    3.5956 &  UI   &  P80   \\
 4969.0122 & 4969.0090 &        5032 &    0.4188 &    3.2406 &  UI   &  RS21   \\
 4970.2012 & 4970.2002 &       42467 &    0.0916 &    0.9832 &  UI   &  P80   \\
 4972.7239 & 4972.7237 &        9625 &    0.2230 &    0.2114 &  UI   &  P80   \\
 4981.9516 & 4981.9518 &        7747 &    0.2402 &   -0.1767 &  UI   &  P80   \\
 4984.6164 & 4984.6134 &        3092 &    0.4961 &    3.0411 &  UI   &  P80   \\
 4986.8923 & 4986.8974 &        9981 &    0.2367 &   -5.0700 &  UII   &  P80   \\
 4988.3311 & 4988.3320 &        5215 &    0.3054 &   -0.9092 &  UI   &  P80   \\
 4990.1145 & 4990.1173 &       11201 &    0.1841 &   -2.8547 &  UI   &  P80   \\
 4991.5951 & 4991.5977 &        3863 &    0.4237 &   -2.5509 &  UII   &  P80   \\
 4992.9279 & 4992.9304 &        4991 &    0.3239 &   -2.4674 &  UII   &  P80   \\
 4996.6205 & 4996.6215 &        3338 &    0.4613 &   -0.9354 &  UI   &  P80   \\
 4997.4107 & 4997.4128 &        7658 &    0.2444 &   -2.0758 &  UI   &  P80   \\
 4999.6072 & 4999.6123 &        4357 &    0.4591 &   -5.0482 &  UI   &  P80   \\
 4999.9463 & 4999.9429 &        5305 &    0.3449 &    3.3784 &  UII   &  P80   \\
 5001.5475 & 5001.5479 &        2996 &    0.5162 &   -0.3753 &  UI   &  P80   \\
 5004.0075 & 5004.0064 &       51668 &    0.0805 &    1.0744 &  UI   &  P80   \\
 5006.0135 & 5006.0105 &        6579 &    0.3159 &    3.0013 &  UI   &  P80   \\
 5008.2105 & 5008.2103 &       54933 &    0.0775 &    0.2571 &  UII   &  P80   \\
 5008.6844 & 5008.6798 &       37954 &    0.0974 &    4.6860 &  UI   &  P80   \\
 5011.4099 & 5011.4088 &      184751 &    0.0408 &    1.1143 &  UI   &  P80   \\
 5011.8287 & 5011.8263 &        7736 &    0.2996 &    2.3835 &  UI   &  P80   \\
 5012.4097 & 5012.4040 &       11135 &    0.2424 &    5.6640 &  UI   &  P80   \\
 5012.9231 & 5012.9268 &        5952 &    0.4155 &   -3.6798 &  UII   &  P80   \\
 5017.6373 & 5017.6400 &        4569 &    0.4682 &   -2.6552 &  UI   &  RS21   \\
 5021.1773 & 5021.1771 &        7474 &    0.2483 &    0.1858 &  UI   &  P80   \\
 5024.5669 & 5024.5673 &       12726 &    0.1824 &   -0.3536 &  UI   &  P80   \\
 5027.3835 & 5027.3837 &      741287 &    0.0202 &   -0.2543 &  UI   &  P80   \\
 5032.0403 & 5032.0435 &        3257 &    0.4129 &   -3.1843 &  UII   &  P80   \\
 5036.5227 & 5036.5255 &        8157 &    0.2433 &   -2.8623 &  UI   &  P80   \\
 5047.4038 & 5047.4038 &        9763 &    0.1992 &    0.0095 &  UII   &  P80   \\
 5048.8231 & 5048.8247 &        4707 &    0.4617 &   -1.6401 &  UII   &  RS21   \\
 5049.0484 & 5049.0473 &       35511 &    0.0924 &    1.0425 &  UI   &  P80   \\
 5051.4290 & 5051.4292 &       17403 &    0.1560 &   -0.1150 &  UI   &  P80   \\
 5052.6359 & 5052.6379 &        4387 &    0.4885 &   -1.9355 &  UI   &  P80   \\
 5053.3500 & 5053.3502 &      135836 &    0.0481 &   -0.1959 &  UI   &  P80   \\
 5054.1856 & 5054.1870 &        4091 &    0.5916 &   -1.3901 &  UI   &  RS21   \\
 5054.8039 & 5054.8074 &        3392 &    0.5362 &   -3.4804 &  UI   &  RS21   \\
 5055.4129 & 5055.4065 &        3321 &    0.5532 &    6.4248 &  UI   &  P80   \\
 5056.2144 & 5056.2165 &        5737 &    0.3092 &   -2.0922 &  UI   &  P80   \\
 5057.1762 & 5057.1777 &        6150 &    0.2983 &   -1.4680 &  UI   &  P80   \\
 5059.2402 & 5059.2401 &        2636 &    0.5549 &    0.1294 &  UI   &  P80   \\
 5059.5556 & 5059.5522 &        3329 &    0.5119 &    3.4019 &  UI   &  P80   \\
 5061.4891 & 5061.4874 &        5684 &    0.3300 &    1.7233 &  UI   &  P80   \\
 5062.0371 & 5062.0390 &      140353 &    0.0494 &   -1.9228 &  UI   &  RS21   \\
 5063.7575 & 5063.7582 &       60081 &    0.0760 &   -0.7348 &  UII   &  P80   \\
 5067.2110 & 5067.2122 &        3152 &    0.4742 &   -1.2463 &  UII   &  P80   \\
 5074.7636 & 5074.7636 &       11995 &    0.1819 &   -0.0012 &  UI   &  P80   \\
 5076.7502 & 5076.7508 &       28298 &    0.1060 &   -0.6011 &  UI   &  P80   \\
 5076.9867 & 5076.9870 &        5458 &    0.2968 &   -0.2872 &  UI   &  P80   \\
 5077.8059 & 5077.8054 &        7354 &    0.2376 &    0.4715 &  UII   &  P80   \\
 5078.1978 & 5078.1979 &        4140 &    0.3650 &   -0.1034 &  UI   &  P80   \\
 5080.4818 & 5080.4802 &        9721 &    0.2239 &    1.6068 &  UI   &  P80   \\
 5081.4042 & 5081.3976 &        6657 &    0.2893 &    6.5324 &  UI   &  P80   \\
 5086.8147 & 5086.8142 &        3481 &    0.4875 &    0.5209 &  UII   &  P80   \\
 5088.2859 & 5088.2857 &      142938 &    0.0471 &    0.1395 &  UI   &  P80   \\
 5090.1543 & 5090.1549 &        3497 &    0.5078 &   -0.6212 &  UII   &  P80   \\
 5090.4964 & 5090.4961 &       46358 &    0.0939 &    0.3236 &  UII   &  RS21   \\
 5091.2878 & 5091.2865 &        3575 &    0.5564 &    1.2642 &  UII   &  RS21   \\
 5093.0986 & 5093.0956 &       39521 &    0.1008 &    3.0077 &  UI   &  P80   \\
 5093.8939 & 5093.8934 &        8550 &    0.2665 &    0.4979 &  UI   &  P80   \\
 5101.0074 & 5101.0076 &       42458 &    0.0886 &   -0.1498 &  UI   &  P80   \\
 5101.7427 & 5101.7428 &        5999 &    0.3071 &   -0.0397 &  UI   &  P80   \\
 5106.7384 & 5106.7330 &       10204 &    0.2157 &    5.4510 &  UI   &  P80   \\
 5107.3229 & 5107.3261 &        5610 &    0.3500 &   -3.2210 &  UI   &  P80   \\
 5107.6756 & 5107.6768 &       27706 &    0.1141 &   -1.1812 &  UI   &  P80   \\
 5109.3855 & 5109.3832 &        3785 &    0.4383 &    2.2577 &  UI   &  P80   \\
 5110.6864 & 5110.6857 &       10815 &    0.1986 &    0.6939 &  UII   &  P80   \\
 5115.8251 & 5115.8274 &        4114 &    0.3933 &   -2.3081 &  UI   &  P80   \\
 5116.9251 & 5116.9270 &        3696 &    0.4464 &   -1.8851 &  UI   &  P80   \\
 5117.2393 & 5117.2380 &       17791 &    0.1497 &    1.2739 &  UII   &  P80   \\
 5119.5017 & 5119.5018 &       23281 &    0.1244 &   -0.0568 &  UI   &  P80   \\
 5120.4184 & 5120.4211 &        4376 &    0.3749 &   -2.6555 &  UI   &  P80   \\
 5123.3301 & 5123.3327 &        2901 &    0.5948 &   -2.6519 &  UII   &  P80   \\
 5124.0816 & 5124.0821 &       16928 &    0.1475 &   -0.4612 &  UI   &  P80   \\
 5124.9427 & 5124.9430 &        7897 &    0.2531 &   -0.2506 &  UI   &  P80   \\
 5125.4846 & 5125.4911 &       16191 &    0.1703 &   -6.4349 &  UI   &  P80   \\
 5126.1468 & 5126.1481 &        5702 &    0.4352 &   -1.3276 &  UII   &  P80   \\
 5128.3598 & 5128.3602 &       15725 &    0.1644 &   -0.3560 &  UI   &  P80   \\
 5130.1546 & 5130.1597 &        5219 &    0.3958 &   -5.0816 &  UI   &  P80   \\
 5132.1908 & 5132.1905 &       32363 &    0.1041 &    0.3270 &  UI   &  P80   \\
 5132.6183 & 5132.6146 &        5609 &    0.3775 &    3.7370 &  UI   &  P80   \\
 5134.1866 & 5134.1858 &       16095 &    0.1805 &    0.7730 &  UI   &  P80   \\
 5136.5188 & 5136.5224 &        3979 &    0.7911 &   -3.5516 &  UI   &  RS21   \\
 5137.0460 & 5137.0462 &       11284 &    0.2561 &   -0.1230 &  UII   &  P80   \\
 5139.3401 & 5139.3404 &       10841 &    0.2774 &   -0.2600 &  UI   &  P80   \\
 5139.9772 & 5139.9788 &       19641 &    0.1936 &   -1.5795 &  UII   &  P80   \\
 5140.4089 & 5140.4083 &        6054 &    0.4297 &    0.6401 &  UII   &  RS21   \\
 5141.7827 & 5141.7819 &      193113 &    0.0437 &    0.8210 &  UII   &  RS21   \\
 5142.3946 & 5142.3945 &       44154 &    0.0912 &    0.0809 &  UI   &  P80   \\
 5142.7167 & 5142.7164 &       11417 &    0.2327 &    0.3452 &  UI   &  P80   \\
 5144.5141 & 5144.5146 &       42692 &    0.0946 &   -0.5644 &  UI   &  P80   \\
 5146.9849 & 5146.9858 &       25294 &    0.1231 &   -0.9331 &  UI   &  P80   \\
 5147.9432 & 5147.9388 &        3213 &    0.6538 &    4.3544 &  UI   &  P80   \\
 5148.9574 & 5148.9590 &        6567 &    0.3050 &   -1.6019 &  UI   &  P80   \\
 5149.2433 & 5149.2434 &        8261 &    0.2533 &   -0.0968 &  UI   &  P80   \\
 5151.3903 & 5151.3935 &       12346 &    0.2043 &   -3.2236 &  UI   &  RS21   \\
 5152.1313 & 5152.1309 &        3442 &    0.5719 &    0.3722 &  UI   &  P80   \\
 5152.3868 & 5152.3871 &        6759 &    0.3973 &   -0.3113 &  UI   &  P80   \\
 5152.7733 & 5152.7709 &        4576 &    0.5028 &    2.3861 &  UI   &  P80   \\
 5153.3901 & 5153.3914 &        3096 &    0.6225 &   -1.2950 &  UI   &  P80   \\
 5154.2147 & 5154.2186 &       12571 &    0.2069 &   -3.8807 &  UI   &  P80   \\
 5156.0262 & 5156.0327 &       10281 &    0.2565 &   -6.4586 &  UI   &  P80   \\
 5156.5591 & 5156.5599 &        3428 &    0.4976 &   -0.7452 &  UI   &  P80   \\
 5160.3178 & 5160.3159 &       22493 &    0.1322 &    1.8417 &  UII   &  P80   \\
 5160.6675 & 5160.6676 &       11026 &    0.2014 &   -0.1101 &  UI   &  P80   \\
 5164.1378 & 5164.1384 &       58676 &    0.0743 &   -0.5563 &  UI   &  P80   \\
 5166.7362 & 5166.7422 &        3840 &    0.5646 &   -5.9842 &  UI   &  P80   \\
 5168.4074 & 5168.4023 &        4827 &    0.3852 &    5.1234 &  UII   &  P80   \\
 5170.8925 & 5170.8918 &        4729 &    0.3712 &    0.6970 &  UI   &  P80   \\
 5171.6401 & 5171.6452 &        4150 &    0.5988 &   -5.1121 &  UII   &  P80   \\
 5172.6563 & 5172.6549 &        4798 &    0.4076 &    1.3604 &  UI   &  P80   \\
 5174.3188 & 5174.3188 &       14021 &    0.1767 &    0.0163 &  UI   &  P80   \\
 5174.9826 & 5174.9837 &        3407 &    0.6151 &   -1.1465 &  UII   &  RS21   \\
 5175.6828 & 5175.6776 &        4230 &    0.4840 &    5.2509 &  UI   &  P80   \\
 5177.2103 & 5177.2146 &        5567 &    0.4176 &   -4.2612 &  UI   &  P80   \\
 5178.1126 & 5178.1154 &        4290 &    0.6034 &   -2.8481 &  UI   &  RS21   \\
 5180.0136 & 5180.0124 &        7452 &    0.3288 &    1.2133 &  UI   &  P80   \\
 5180.6677 & 5180.6662 &       64645 &    0.0773 &    1.4746 &  UI   &  P80   \\
 5180.8776 & 5180.8786 &       96991 &    0.0618 &   -0.9994 &  UI   &  P80   \\
 5183.0274 & 5183.0253 &        9083 &    0.2839 &    2.1249 &  UI   &  P80   \\
 5184.2180 & 5184.2233 &        4681 &    0.5912 &   -5.2535 &  UI   &  RS21   \\
 5184.5751 & 5184.5719 &       31851 &    0.1291 &    3.1926 &  UI   &  P80   \\
 5188.5589 & 5188.5609 &       13622 &    0.2018 &   -2.0175 &  UI   &  P80   \\
 5189.2000 & 5189.2026 &        9197 &    0.2522 &   -2.6137 &  UI   &  P80   \\
 5189.8668 & 5189.8709 &        3378 &    0.6385 &   -4.0841 &  UII   &  RS21   \\
 5191.5098 & 5191.5121 &       55844 &    0.0906 &   -2.3187 &  UI   &  P80   \\
 5192.0030 & 5192.0019 &       16324 &    0.1707 &    1.1256 &  UI   &  P80   \\
 5193.8911 & 5193.8954 &        4989 &    0.3994 &   -4.2291 &  UI   &  P80   \\
 5196.4590 & 5196.4570 &        3796 &    0.5208 &    2.0545 &  UI   &  P80   \\
 5197.9876 & 5197.9863 &        3156 &    0.6191 &    1.2783 &  UII   &  P80   \\
 5201.4644 & 5201.4641 &        4968 &    0.3790 &    0.2515 &  UI   &  P80   \\
 5202.4539 & 5202.4533 &        4002 &    0.4530 &    0.6015 &  UII   &  P80   \\
 5205.1595 & 5205.1620 &      111618 &    0.0571 &   -2.5651 &  UI   &  P80   \\
 5206.0028 & 5206.0059 &        7051 &    0.2830 &   -3.1172 &  UI   &  P80   \\
 5207.7850 & 5207.7862 &       19293 &    0.1445 &   -1.1927 &  UI   &  P80   \\
 5212.4848 & 5212.4882 &        3245 &    0.5487 &   -3.3841 &  UI   &  P80   \\
 5212.7334 & 5212.7323 &        4898 &    0.3691 &    1.0915 &  UI   &  P80   \\
 5215.1782 & 5215.1792 &       25604 &    0.1263 &   -0.9908 &  UI   &  P80   \\
 5216.1638 & 5216.1651 &        3330 &    0.7314 &   -1.2999 &  UI   &  P80   \\
 5216.9317 & 5216.9333 &      130834 &    0.0536 &   -1.5644 &  UI   &  P80   \\
 5218.5501 & 5218.5476 &        9908 &    0.2351 &    2.5532 &  UI   &  P80   \\
 5221.8929 & 5221.8963 &      106018 &    0.0602 &   -3.4228 &  UI   &  P80   \\
 5223.7827 & 5223.7845 &        4728 &    0.6170 &   -1.7867 &  UI   &  P80   \\
 5224.2804 & 5224.2825 &        8475 &    0.2916 &   -2.1212 &  UII   &  P80   \\
 5225.1195 & 5225.1209 &       17538 &    0.1744 &   -1.4194 &  UII   &  P80   \\
 5226.4857 & 5226.4873 &       13142 &    0.2044 &   -1.5726 &  UI   &  P80   \\
 5228.7342 & 5228.7328 &        5820 &    0.5060 &    1.3424 &  UII   &  P80   \\
 5228.9971 & 5228.9967 &        8676 &    0.3424 &    0.4153 &  UI   &  P80   \\
 5229.2913 & 5229.2927 &       26224 &    0.1232 &   -1.3998 &  UI   &  P80   \\
 5230.2933 & 5230.2951 &        7698 &    0.3126 &   -1.7669 &  UI   &  P80   \\
 5230.9984 & 5230.9991 &        8359 &    0.2770 &   -0.6561 &  UI   &  P80   \\
 5232.1654 & 5232.1685 &       17149 &    0.1820 &   -3.0790 &  UI   &  P80   \\
 5232.8012 & 5232.8029 &       32601 &    0.1164 &   -1.6436 &  UI   &  P80   \\
 5233.2089 & 5233.2084 &        7100 &    0.3120 &    0.4633 &  UI   &  P80   \\
 5234.1586 & 5234.1594 &       36685 &    0.1025 &   -0.8172 &  UI   &  P80   \\
 5238.6174 & 5238.6159 &        5479 &    0.3498 &    1.5511 &  UII   &  P80   \\
 5239.3574 & 5239.3580 &       25056 &    0.1251 &   -0.6145 &  UI   &  P80   \\
 5240.0093 & 5240.0113 &        5715 &    0.3283 &   -1.9850 &  UI   &  P80   \\
 5241.7828 & 5241.7837 &       37305 &    0.0971 &   -0.9522 &  UI   &  P80   \\
 5242.3049 & 5242.3007 &        5587 &    0.3757 &    4.1549 &  UI   &  P80   \\
 5243.4963 & 5243.4951 &        3211 &    0.5438 &    1.2482 &  UI   &  P80   \\
 5244.6840 & 5244.6835 &       10223 &    0.2299 &    0.4275 &  UI   &  P80   \\
 5247.3525 & 5247.3525 &        7462 &    0.2624 &   -0.0360 &  UII   &  P80   \\
 5247.7407 & 5247.7410 &       18696 &    0.1959 &   -0.3054 &  UI   &  P80   \\
 5248.0212 & 5248.0256 &        8562 &    0.2573 &   -4.3629 &  UI   &  P80   \\
 5250.7412 & 5250.7416 &        4587 &    0.3914 &   -0.4117 &  UI   &  P80   \\
 5251.2098 & 5251.2081 &        7232 &    0.2995 &    1.7072 &  UI   &  P80   \\
 5253.5597 & 5253.5580 &        3122 &    0.5438 &    1.6365 &  UI   &  P80   \\
 5253.8656 & 5253.8687 &        7470 &    0.2800 &   -3.0712 &  UI   &  P80   \\
 5255.2754 & 5255.2706 &        8806 &    0.2631 &    4.7322 &  UI   &  P80   \\
 5255.6920 & 5255.6910 &        6110 &    0.3279 &    1.0269 &  UI   &  P80   \\
 5257.0477 & 5257.0448 &       15288 &    0.2005 &    2.9279 &  UII   &  P80   \\
 5258.7188 & 5258.7180 &        5869 &    0.3404 &    0.7581 &  UI   &  P80   \\
 5259.9040 & 5259.9031 &       22366 &    0.1319 &    0.8862 &  UI   &  P80   \\
 5263.4238 & 5263.4232 &        5298 &    0.4211 &    0.5865 &  UII   &  RS21   \\
 5263.8651 & 5263.8665 &        7561 &    0.2876 &   -1.3827 &  UI   &  P80   \\
 5265.9885 & 5265.9915 &        4818 &    0.5218 &   -3.0075 &  UI   &  P80   \\
 5268.5516 & 5268.5510 &       20971 &    0.1543 &    0.5882 &  UI   &  P80   \\
 5270.1818 & 5270.1860 &        4936 &    0.5146 &   -4.2466 &  UII   &  P80   \\
 5270.4318 & 5270.4291 &        8502 &    0.3756 &    2.6412 &  UII   &  P80   \\
 5270.6281 & 5270.6289 &       56643 &    0.0833 &   -0.7135 &  UI   &  P80   \\
 5272.0058 & 5272.0050 &       51709 &    0.0949 &    0.8151 &  UI   &  P80   \\
 5273.2402 & 5273.2418 &        7601 &    0.3131 &   -1.5573 &  UI   &  P80   \\
 5275.1975 & 5275.1928 &        6233 &    0.3401 &    4.6702 &  UI   &  P80   \\
 5275.9246 & 5275.9258 &       45571 &    0.0936 &   -1.2047 &  UI   &  P80   \\
 5278.1699 & 5278.1683 &       10023 &    0.2548 &    1.5700 &  UII   &  P80   \\
 5280.3798 & 5280.3790 &      495695 &    0.0269 &    0.7330 &  UI   &  P80   \\
 5283.3812 & 5283.3757 &        6134 &    0.4682 &    5.5051 &  UI   &  P80   \\
 5283.5768 & 5283.5780 &       32953 &    0.1121 &   -1.2444 &  UI   &  P80   \\
 5286.0838 & 5286.0875 &        3968 &    0.4570 &   -3.6860 &  UII   &  P80   \\
 5288.3786 & 5288.3797 &        4950 &    0.3629 &   -1.1233 &  UII   &  P80   \\
 5294.0306 & 5294.0310 &        7093 &    0.2863 &   -0.3549 &  UI   &  P80   \\
 5297.4452 & 5297.4461 &       36797 &    0.1009 &   -0.9267 &  UI   &  P80   \\
 5299.4415 & 5299.4404 &        5421 &    0.3748 &    1.1214 &  UI   &  P80   \\
 5300.5706 & 5300.5687 &       23733 &    0.1274 &    1.8935 &  UI   &  P80   \\
 5303.0979 & 5303.0927 &       12242 &    0.2035 &    5.2849 &  UI   &  P80   \\
 5304.5676 & 5304.5700 &        4789 &    0.4444 &   -2.3196 &  UI   &  P80   \\
 5306.5896 & 5306.5872 &       12491 &    0.1885 &    2.4619 &  UI   &  P80   \\
 5308.5420 & 5308.5409 &      253604 &    0.0363 &    1.0784 &  UI   &  P80   \\
 5310.0426 & 5310.0438 &       15808 &    0.1623 &   -1.2496 &  UI   &  P80   \\
 5310.4779 & 5310.4752 &        4555 &    0.3951 &    2.6745 &  UII   &  P80   \\
 5310.6818 & 5310.6780 &        5649 &    0.3543 &    3.7814 &  UI   &  P80   \\
 5313.2559 & 5313.2546 &        5583 &    0.4170 &    1.2409 &  UII   &  RS21   \\
 5315.2759 & 5315.2779 &       49517 &    0.0936 &   -1.9884 &  UI   &  P80   \\
 5319.0104 & 5319.0079 &        5321 &    0.4157 &    2.5267 &  UI   &  P80   \\
 5319.3901 & 5319.3959 &       11292 &    0.2375 &   -5.8164 &  UI   &  P80   \\
 5320.4431 & 5320.4432 &       10732 &    0.2322 &   -0.0974 &  UI   &  P80   \\
 5321.6066 & 5321.6048 &        6784 &    0.3183 &    1.7777 &  UII   &  P80   \\
 5322.7867 & 5322.7830 &       33173 &    0.1146 &    3.6621 &  UII   &  P80   \\
 5325.4991 & 5325.5027 &        4821 &    0.4173 &   -3.5862 &  UI   &  P80   \\
 5327.3261 & 5327.3246 &        6649 &    0.3822 &    1.4330 &  UII   &  P80   \\
 5327.7543 & 5327.7555 &        7330 &    0.2871 &   -1.1480 &  UII   &  P80   \\
 5329.2620 & 5329.2648 &       66773 &    0.0779 &   -2.8696 &  UII   &  P80   \\
 5331.5731 & 5331.5774 &        3347 &    0.5376 &   -4.3604 &  UI   &  P80   \\
 5336.5423 & 5336.5436 &       19552 &    0.1438 &   -1.2244 &  UI   &  P80   \\
 5341.5078 & 5341.5056 &       28416 &    0.1117 &    2.2144 &  UI   &  P80   \\
 5344.2761 & 5344.2735 &        2800 &    0.6729 &    2.6315 &  UI   &  P80   \\
 5345.3359 & 5345.3372 &        4480 &    0.3900 &   -1.3089 &  UI   &  P80   \\
 5346.6421 & 5346.6404 &        5952 &    0.3216 &    1.6968 &  UI   &  P80   \\
 5348.9878 & 5348.9922 &        4419 &    0.4025 &   -4.3258 &  UI   &  P80   \\
 5354.3596 & 5354.3588 &        6371 &    0.3043 &    0.8249 &  UI   &  P80   \\
 5355.3694 & 5355.3716 &        6263 &    0.3310 &   -2.2649 &  UI   &  P80   \\
 5355.5783 & 5355.5767 &       10725 &    0.2088 &    1.5550 &  UI   &  RS21   \\
 5356.5736 & 5356.5749 &       11254 &    0.2114 &   -1.3310 &  UII   &  P80   \\
 5357.1871 & 5357.1854 &        3833 &    0.5531 &    1.7009 &  UI   &  RS21   \\
 5359.0469 & 5359.0526 &        4057 &    0.9030 &   -5.7327 &  UII   &  RS21   \\
 5359.4233 & 5359.4264 &        8050 &    0.3056 &   -3.0304 &  UI   &  P80   \\
 5363.8033 & 5363.8054 &       10024 &    0.2534 &   -2.0909 &  UII   &  P80   \\
 5364.0616 & 5364.0622 &        5620 &    0.5112 &   -0.6519 &  UII   &  P80   \\
 5364.7135 & 5364.7122 &       16075 &    0.1838 &    1.3876 &  UI   &  P80   \\
 5368.3860 & 5368.3835 &       12973 &    0.2401 &    2.4710 &  UI   &  P80   \\
 5370.9126 & 5370.9162 &        4818 &    0.4547 &   -3.5637 &  UI   &  P80   \\
 5371.3491 & 5371.3513 &        4583 &    0.4103 &   -2.1899 &  UI   &  P80   \\
 5373.9965 & 5373.9933 &        4178 &    0.5364 &    3.1218 &  UII   &  RS21   \\
 5374.2129 & 5374.2134 &        3534 &    0.6321 &   -0.5190 &  UI   &  P80   \\
 5375.5009 & 5375.5008 &       14406 &    0.1759 &    0.1026 &  UI   &  P80   \\
 5375.7595 & 5375.7616 &       13423 &    0.1824 &   -2.1186 &  UI   &  P80   \\
 5378.1085 & 5378.1125 &        6759 &    0.3261 &   -4.0331 &  UI   &  P80   \\
 5378.6836 & 5378.6827 &        2850 &    0.5902 &    0.8372 &  UI   &  P80   \\
 5382.0047 & 5382.0020 &        6514 &    0.5688 &    2.7435 &  UI   &  P80   \\
 5382.9289 & 5382.9302 &       45027 &    0.0940 &   -1.3296 &  UI   &  P80   \\
 5386.1982 & 5386.1924 &        5040 &    0.4121 &    5.8655 &  UII   &  P80   \\
 5390.2789 & 5390.2780 &        4543 &    0.4592 &    0.8385 &  UI   &  P80   \\
 5391.0932 & 5391.0910 &        3874 &    0.4619 &    2.1341 &  UI   &  P80   \\
 5392.8303 & 5392.8348 &        4275 &    0.4485 &   -4.5073 &  UII   &  RS21   \\
 5394.4708 & 5394.4745 &        2975 &    0.5898 &   -3.6532 &  UI   &  P80   \\
 5395.5421 & 5395.5418 &        7448 &    0.2788 &    0.2191 &  UI   &  P80   \\
 5398.8372 & 5398.8392 &        4252 &    0.4779 &   -2.0465 &  UI   &  RS21   \\
 5399.5302 & 5399.5289 &        9291 &    0.2711 &    1.3243 &  UII   &  P80   \\
 5400.9161 & 5400.9100 &       21086 &    0.1666 &    6.0956 &  UI   &  P80   \\
 5401.4229 & 5401.4223 &        3097 &    0.6266 &    0.5008 &  UI   &  P80   \\
 5401.8918 & 5401.8915 &       13729 &    0.1781 &    0.3218 &  UI   &  P80   \\
 5403.1834 & 5403.1876 &        9523 &    0.2342 &   -4.1815 &  UII   &  P80   \\
 5404.6629 & 5404.6573 &        5946 &    0.4886 &    5.5972 &  UI   &  RS21   \\
 5405.9760 & 5405.9736 &       11086 &    0.2370 &    2.4018 &  UII   &  P80   \\
 5406.3760 & 5406.3802 &       13942 &    0.2518 &   -4.1619 &  UI   &  P80   \\
 5406.6318 & 5406.6326 &        7004 &    0.4066 &   -0.8053 &  UI   &  RS21   \\
 5406.8689 & 5406.8690 &       33959 &    0.1176 &   -0.1576 &  UI   &  P80   \\
 5407.8207 & 5407.8230 &        5733 &    0.4691 &   -2.2742 &  UI   &  P80   \\
 5408.1336 & 5408.1338 &        4407 &    0.6040 &   -0.2426 &  UII   &  RS21   \\
 5408.3290 & 5408.3224 &        4441 &    0.5766 &    6.5461 &  UI   &  RS21   \\
 5409.0787 & 5409.0757 &        6034 &    0.4003 &    3.0448 &  UII   &  P80   \\
 5410.2337 & 5410.2334 &       42285 &    0.0994 &    0.2281 &  UI   &  P80   \\
 5414.7546 & 5414.7578 &       12045 &    0.2231 &   -3.2072 &  UI   &  P80   \\
 5416.5641 & 5416.5616 &        3239 &    0.7865 &    2.4898 &  UI   &  RS21   \\
 5419.3699 & 5419.3717 &        4510 &    0.4244 &   -1.7559 &  UI   &  P80   \\
 5423.3519 & 5423.3567 &       15547 &    0.1727 &   -4.8080 &  UI   &  P80   \\
 5424.7042 & 5424.7023 &        3101 &    0.5690 &    1.8820 &  UII   &  P80   \\
 5426.6751 & 5426.6779 &        5421 &    0.3359 &   -2.7803 &  UI   &  P80   \\
 5429.0462 & 5429.0458 &        4593 &    0.4009 &    0.3338 &  UI   &  P80   \\
 5430.2346 & 5430.2358 &       10791 &    0.2103 &   -1.1626 &  UI   &  P80   \\
 5431.3469 & 5431.3473 &       22550 &    0.1352 &   -0.3971 &  UI   &  P80   \\
 5438.6276 & 5438.6292 &        3352 &    0.5489 &   -1.5227 &  UI   &  P80   \\
 5439.0831 & 5439.0863 &        3132 &    0.5034 &   -3.2317 &  UI   &  P80   \\
 5441.0803 & 5441.0839 &        3540 &    0.5894 &   -3.6148 &  UI   &  P80   \\
 5441.9921 & 5441.9910 &        3393 &    0.6400 &    1.0631 &  UI   &  P80   \\
 5443.9400 & 5443.9404 &        4546 &    0.4524 &   -0.3841 &  UI   &  P80   \\
 5444.4685 & 5444.4685 &        6666 &    0.3158 &    0.0243 &  UI   &  P80   \\
 5445.8674 & 5445.8657 &        6554 &    0.2945 &    1.7554 &  UI   &  P80   \\
 5447.0558 & 5447.0508 &        4403 &    0.5080 &    4.9027 &  UI   &  P80   \\
 5451.6585 & 5451.6561 &       33215 &    0.1159 &    2.3742 &  UII   &  RS21   \\
 5452.3952 & 5452.3937 &       17897 &    0.1763 &    1.5691 &  UI   &  P80   \\
 5453.4219 & 5453.4213 &        5343 &    0.4938 &    0.6585 &  UII   &  RS21   \\
 5455.2466 & 5455.2481 &        4175 &    0.6547 &   -1.4308 &  UI   &  P80   \\
 5455.5884 & 5455.5888 &        8743 &    0.2897 &   -0.3505 &  UII   &  P80   \\
 5456.1289 & 5456.1285 &        6579 &    0.4226 &    0.4130 &  UI   &  P80   \\
 5456.7770 & 5456.7729 &        8038 &    0.3278 &    4.0557 &  UI   &  P80   \\
 5459.2512 & 5459.2505 &       59872 &    0.0939 &    0.6318 &  UI   &  P80   \\
 5459.5678 & 5459.5673 &        9623 &    0.3171 &    0.4560 &  UI   &  P80   \\
 5461.2912 & 5461.2875 &        3577 &    0.6977 &    3.7082 &  UI   &  P80   \\
 5464.2235 & 5464.2235 &       50277 &    0.0924 &   -0.0127 &  UI   &  P80   \\
 5475.7091 & 5475.7059 &       11153 &    0.2442 &    3.1836 &  UII   &  P80   \\
 5476.2905 & 5476.2877 &        2750 &    0.5973 &    2.7920 &  UI   &  P80   \\
 5476.7637 & 5476.7687 &        5957 &    0.3297 &   -4.9937 &  UI   &  P80   \\
 5477.4996 & 5477.5019 &        3231 &    0.5604 &   -2.3056 &  UII   &  P80   \\
 5477.8460 & 5477.8478 &       12792 &    0.1883 &   -1.7562 &  UI   &  P80   \\
 5480.2628 & 5480.2618 &        6901 &    0.3308 &    0.9445 &  UII   &  P80   \\
 5487.0020 & 5487.0019 &        7522 &    0.2804 &    0.0420 &  UII   &  RS21   \\
 5487.2396 & 5487.2390 &        3290 &    0.6197 &    0.5814 &  UI   &  P80   \\
 5488.8837 & 5488.8831 &        8970 &    0.2370 &    0.6517 &  UI   &  P80   \\
 5491.2211 & 5491.2197 &        5551 &    0.4012 &    1.4420 &  UII   &  P80   \\
 5492.9504 & 5492.9510 &      126206 &    0.0530 &   -0.5884 &  UII   &  P80   \\
 5494.6042 & 5494.6103 &       13587 &    0.2542 &   -6.0482 &  UI   &  P80   \\
 5495.2984 & 5495.2981 &       19984 &    0.1479 &    0.2694 &  UI   &  P80   \\
 5496.4267 & 5496.4264 &      107653 &    0.0571 &    0.3598 &  UI   &  P80   \\
 5497.7437 & 5497.7429 &       12744 &    0.1936 &    0.8380 &  UI   &  P80   \\
 5498.1776 & 5498.1764 &        9692 &    0.2478 &    1.2035 &  UI   &  RS21   \\
 5498.9745 & 5498.9726 &        3833 &    0.5104 &    1.9110 &  UI   &  P80   \\
 5500.1015 & 5500.1000 &        3285 &    0.5898 &    1.4793 &  UI   &  P80   \\
 5500.6838 & 5500.6840 &      178079 &    0.0459 &   -0.1772 &  UI   &  P80   \\
 5501.4927 & 5501.4928 &        8892 &    0.3446 &   -0.1465 &  UII   &  P80   \\
 5501.8137 & 5501.8157 &       28807 &    0.1292 &   -1.9245 &  UI   &  P80   \\
 5502.1844 & 5502.1853 &       49082 &    0.0954 &   -0.9329 &  UI   &  P80   \\
 5503.6479 & 5503.6513 &        3687 &    0.6815 &   -3.3961 &  UI   &  RS21   \\
 5504.1254 & 5504.1218 &       18440 &    0.1734 &    3.5104 &  UI   &  P80   \\
 5505.4724 & 5505.4705 &        6736 &    0.3782 &    1.9583 &  UI   &  P80   \\
 5507.0590 & 5507.0567 &        4114 &    0.7125 &    2.2226 &  UI   &  P80   \\
 5509.3066 & 5509.3092 &        3818 &    0.6381 &   -2.6390 &  UI   &  RS21   \\
 5510.1175 & 5510.1193 &        6124 &    0.4441 &   -1.8921 &  UI   &  P80   \\
 5510.4146 & 5510.4159 &       29400 &    0.1273 &   -1.3607 &  UI   &  P80   \\
 5511.0858 & 5511.0799 &        6226 &    0.4880 &    5.9899 &  UII   &  RS21   \\
 5511.4948 & 5511.4958 &      677221 &    0.0225 &   -1.0340 &  UI   &  P80   \\
 5513.8311 & 5513.8303 &        4520 &    0.5338 &    0.7812 &  UI   &  RS21   \\
 5515.1163 & 5515.1160 &        5971 &    0.3663 &    0.2807 &  UI   &  P80   \\
 5518.1395 & 5518.1417 &        3052 &    0.5763 &   -2.2066 &  UI   &  P80   \\
 5519.3330 & 5519.3330 &        3061 &    0.6931 &    0.0277 &  UI   &  RS21   \\
 5519.8072 & 5519.8085 &        3670 &    0.5426 &   -1.3760 &  UI   &  P80   \\
 5521.0242 & 5521.0267 &       26719 &    0.1259 &   -2.4835 &  UI   &  P80   \\
 5522.9248 & 5522.9247 &        3025 &    0.5639 &    0.1642 &  UI   &  P80   \\
 5524.9611 & 5524.9599 &        5793 &    0.3537 &    1.1334 &  UI   &  RS21   \\
 5526.3317 & 5526.3343 &        8755 &    0.2486 &   -2.6300 &  UI   &  P80   \\
 5527.9759 & 5527.9810 &       34784 &    0.1236 &   -5.0314 &  UII   &  P80   \\
 5530.6983 & 5530.6976 &        4969 &    0.3794 &    0.7346 &  UI   &  P80   \\
 5531.2693 & 5531.2719 &       19686 &    0.1732 &   -2.6361 &  UI   &  P80   \\
 5533.0862 & 5533.0896 &        3208 &    0.4971 &   -3.4284 &  UI   &  P80   \\
 5534.7137 & 5534.7182 &       14014 &    0.1994 &   -4.4409 &  UI   &  P80   \\
 5535.7755 & 5535.7765 &        4641 &    0.3915 &   -1.0298 &  UII   &  P80   \\
 5536.5289 & 5536.5262 &        3113 &    0.5677 &    2.6879 &  UI   &  P80   \\
 5538.1910 & 5538.1867 &        3002 &    0.6555 &    4.2582 &  UI   &  P80   \\
 5542.8936 & 5542.8958 &        2788 &    0.6199 &   -2.2918 &  UI   &  RS21   \\
 5545.0521 & 5545.0504 &        4743 &    0.4769 &    1.7297 &  UI   &  RS21   \\
 5545.7478 & 5545.7497 &        5063 &    0.4441 &   -1.8808 &  UI   &  P80   \\
 5546.0958 & 5546.0934 &        3011 &    0.6772 &    2.3524 &  UII   &  RS21   \\
 5548.0388 & 5548.0399 &        4198 &    0.4772 &   -1.0815 &  UII   &  P80   \\
 5551.4200 & 5551.4240 &       11811 &    0.2539 &   -4.0203 &  UII   &  P80   \\
 5553.6859 & 5553.6864 &        9097 &    0.2992 &   -0.5305 &  UI   &  P80   \\
 5557.8806 & 5557.8806 &      165726 &    0.0479 &    0.0001 &  UI   &  P80   \\
 5558.7048 & 5558.7020 &      149089 &    0.0541 &    2.7652 &  UI   &  RS21   \\
 5559.8818 & 5559.8837 &       20981 &    0.2148 &   -1.9089 &  UI   &  P80   \\
 5562.4633 & 5562.4643 &        5445 &    0.4651 &   -0.9141 &  UI   &  P80   \\
 5563.7963 & 5563.7981 &       60387 &    0.0928 &   -1.7912 &  UI   &  P80   \\
 5564.1708 & 5564.1707 &      696105 &    0.0229 &    0.1085 &  UI   &  P80   \\
 5564.6219 & 5564.6171 &        7917 &    0.4107 &    4.8110 &  UI   &  P80   \\
 5568.4876 & 5568.4867 &       16871 &    0.1674 &    0.9774 &  UI   &  P80   \\
 5570.6622 & 5570.6636 &       10042 &    0.2422 &   -1.3493 &  UII   &  P80   \\
 5573.0719 & 5573.0739 &       10728 &    0.2282 &   -2.0126 &  UI   &  P80   \\
 5573.5904 & 5573.5910 &       24687 &    0.1334 &   -0.6050 &  UI   &  P80   \\
 5574.6538 & 5574.6533 &       16352 &    0.1697 &    0.5084 &  UI   &  P80   \\
 5577.0366 & 5577.0379 &        5108 &    0.4173 &   -1.3480 &  UI   &  P80   \\
 5577.6823 & 5577.6791 &       10808 &    0.2792 &    3.1995 &  UII   &  RS21   \\
 5578.5169 & 5578.5222 &        4778 &    0.5242 &   -5.3268 &  UI   &  RS21   \\
 5580.8031 & 5580.8055 &        5139 &    0.3638 &   -2.3901 &  UII   &  P80   \\
 5581.2222 & 5581.2236 &       11485 &    0.2050 &   -1.4498 &  UII   &  P80   \\
 5581.6013 & 5581.6034 &       25330 &    0.1395 &   -2.0692 &  UII   &  P80   \\
 5584.6218 & 5584.6209 &       12948 &    0.1860 &    0.8789 &  UI   &  P80   \\
 5589.3714 & 5589.3727 &        2770 &    0.5926 &   -1.3269 &  UI   &  P80   \\
 5591.1024 & 5591.1018 &        7119 &    0.2885 &    0.5849 &  UI   &  P80   \\
 5591.7083 & 5591.7126 &        3909 &    0.5714 &   -4.2488 &  UI   &  P80   \\
 5595.1411 & 5595.1429 &        3787 &    0.4774 &   -1.7908 &  UI   &  P80   \\
 5596.2816 & 5596.2856 &        5523 &    0.4163 &   -3.9788 &  UI   &  P80   \\
 5603.0550 & 5603.0555 &       13252 &    0.2674 &   -0.4724 &  UI   &  P80   \\
 5603.9685 & 5603.9732 &       10454 &    0.2721 &   -4.7288 &  UII   &  P80   \\
 5608.8446 & 5608.8484 &       14181 &    0.2677 &   -3.7276 &  UI   &  P80   \\
 5609.2941 & 5609.2965 &       11335 &    0.2633 &   -2.3102 &  UI   &  P80   \\
 5610.2450 & 5610.2402 &        4529 &    0.6141 &    4.8120 &  UI   &  RS21   \\
 5610.8900 & 5610.8903 &      266537 &    0.0376 &   -0.2907 &  UI   &  P80   \\
 5612.3158 & 5612.3120 &        9612 &    0.3355 &    3.8265 &  UII   &  P80   \\
 5613.2602 & 5613.2623 &       24238 &    0.1500 &   -2.1195 &  UI   &  P80   \\
 5614.7450 & 5614.7438 &       16600 &    0.2042 &    1.1659 &  UI   &  P80   \\
 5616.5747 & 5616.5736 &       45517 &    0.0998 &    1.0803 &  UI   &  P80   \\
 5616.8800 & 5616.8775 &       14058 &    0.2349 &    2.5516 &  UII   &  P80   \\
 5618.5058 & 5618.5046 &        6324 &    0.3325 &    1.1989 &  UI   &  P80   \\
 5620.7795 & 5620.7763 &      608192 &    0.0241 &    3.1995 &  UI   &  P80   \\
 5621.5177 & 5621.5134 &      129132 &    0.0549 &    4.3428 &  UI   &  P80   \\
 5622.5512 & 5622.5477 &       19058 &    0.1662 &    3.4662 &  UI   &  P80   \\
 5622.9783 & 5622.9844 &        5010 &    0.4038 &   -6.0424 &  UI   &  P80   \\
 5624.6118 & 5624.6082 &        3873 &    0.6276 &    3.5898 &  UI   &  P80   \\
 5625.0088 & 5625.0038 &       11857 &    0.2374 &    4.9774 &  UI   &  P80   \\
 5628.1508 & 5628.1557 &       29614 &    0.1331 &   -4.9345 &  UI   &  P80   \\
 5628.9857 & 5628.9876 &        5589 &    0.3796 &   -1.8730 &  UI   &  P80   \\
 5641.6665 & 5641.6605 &        3852 &    0.6114 &    6.0070 &  UI   &  P80   \\
 5642.5914 & 5642.5896 &        4192 &    0.5664 &    1.7556 &  UI   &  P80   \\
 5645.9397 & 5645.9381 &       12208 &    0.2134 &    1.5889 &  UI   &  P80   \\
 5646.7460 & 5646.7447 &        5495 &    0.4247 &    1.2581 &  UI   &  P80   \\
 5653.3290 & 5653.3276 &        9473 &    0.3249 &    1.4004 &  UI   &  P80   \\
 5653.7703 & 5653.7703 &       14460 &    0.2302 &    0.0080 &  UII   &  P80   \\
 5654.8022 & 5654.8022 &       93105 &    0.0681 &   -0.0123 &  UI   &  P80   \\
 5655.4022 & 5655.4007 &       10919 &    0.3186 &    1.4214 &  UI   &  P80   \\
 5655.6046 & 5655.6076 &       22474 &    0.1670 &   -3.0286 &  UI   &  P80   \\
 5656.7919 & 5656.7889 &        5251 &    0.5676 &    2.9542 &  UI   &  P80   \\
 5657.5113 & 5657.5104 &       16467 &    0.2203 &    0.8701 &  UI   &  P80   \\
 5657.7365 & 5657.7406 &        9139 &    0.3481 &   -4.1102 &  UI   &  P80   \\
 5658.2680 & 5658.2634 &      110159 &    0.0672 &    4.6127 &  UI   &  P80   \\
 5658.8226 & 5658.8239 &        4928 &    0.6396 &   -1.3430 &  UII   &  RS21   \\
 5659.7085 & 5659.7099 &       10742 &    0.2901 &   -1.4730 &  UI   &  P80   \\
 5662.0505 & 5662.0483 &        6525 &    0.4706 &    2.1610 &  UI   &  P80   \\
 5663.0780 & 5663.0763 &       12984 &    0.2343 &    1.6974 &  UI   &  P80   \\
 5664.2295 & 5664.2288 &       11383 &    0.3265 &    0.7534 &  UII   &  P80   \\
 5665.7949 & 5665.7918 &       15260 &    0.2138 &    3.0951 &  UI   &  P80   \\
 5668.7308 & 5668.7347 &        5200 &    0.5131 &   -3.9373 &  UI   &  P80   \\
 5671.2478 & 5671.2496 &        3240 &    0.6541 &   -1.7787 &  UI   &  P80   \\
 5674.2533 & 5674.2541 &        9330 &    0.2558 &   -0.8798 &  UII   &  P80   \\
 5676.1255 & 5676.1249 &        6405 &    0.3454 &    0.6691 &  UI   &  P80   \\
 5680.3703 & 5680.3724 &       14482 &    0.2061 &   -2.1359 &  UI   &  P80   \\
 5682.4445 & 5682.4465 &        5374 &    0.3957 &   -2.0215 &  UI   &  P80   \\
 5685.2097 & 5685.2110 &       40070 &    0.1047 &   -1.3137 &  UI   &  P80   \\
 5686.4546 & 5686.4540 &        3853 &    0.5228 &    0.6656 &  UI   &  P80   \\
 5688.3405 & 5688.3448 &        2853 &    0.6314 &   -4.3074 &  UI   &  P80   \\
 5691.3440 & 5691.3415 &       75663 &    0.0801 &    2.5137 &  UI   &  P80   \\
 5692.1695 & 5692.1732 &        4115 &    0.4662 &   -3.6204 &  UI   &  P80   \\
 5694.8454 & 5694.8419 &        9171 &    0.2892 &    3.4813 &  UI   &  P80   \\
 5695.1802 & 5695.1816 &       18523 &    0.1615 &   -1.3369 &  UI   &  P80   \\
 5696.0820 & 5696.0841 &        3320 &    0.6400 &   -2.1060 &  UI   &  P80   \\
 5697.5225 & 5697.5233 &        3969 &    0.4947 &   -0.8659 &  UI   &  P80   \\
 5698.3264 & 5698.3320 &        4831 &    0.4675 &   -5.6284 &  UII   &  RS21   \\
 5699.2573 & 5699.2540 &        7149 &    0.3552 &    3.3760 &  UI   &  P80   \\
 5699.8742 & 5699.8746 &       57429 &    0.0832 &   -0.4481 &  UI   &  P80   \\
 5702.2546 & 5702.2571 &        4617 &    0.6129 &   -2.5136 &  UI   &  P80   \\
 5702.8506 & 5702.8505 &       32181 &    0.1136 &    0.1277 &  UI   &  P80   \\
 5704.6312 & 5704.6353 &        5869 &    0.5355 &   -4.0017 &  UI   &  P80   \\
 5705.3309 & 5705.3296 &       10312 &    0.3054 &    1.3288 &  UI   &  P80   \\
 5706.6846 & 5706.6851 &       41477 &    0.1113 &   -0.5366 &  UI   &  P80   \\
 5706.9964 & 5706.9924 &        9415 &    0.3141 &    3.9400 &  UII   &  P80   \\
 5707.2978 & 5707.2979 &       14231 &    0.2240 &   -0.0929 &  UI   &  P80   \\
 5708.2186 & 5708.2233 &        4295 &    0.8278 &   -4.7090 &  UI   &  RS21   \\
 5709.4936 & 5709.4930 &       47747 &    0.1010 &    0.6786 &  UI   &  P80   \\
 5714.2083 & 5714.2091 &       37273 &    0.1166 &   -0.7544 &  UI   &  P80   \\
 5715.2272 & 5715.2280 &       51121 &    0.0942 &   -0.8134 &  UI   &  P80   \\
 5715.6977 & 5715.6983 &       77775 &    0.0739 &   -0.6899 &  UI   &  P80   \\
 5716.8745 & 5716.8749 &      133189 &    0.0546 &   -0.4332 &  UI   &  P80   \\
 5717.2767 & 5717.2804 &        7408 &    0.3617 &   -3.6372 &  UI   &  P80   \\
 5719.5001 & 5719.4978 &        6243 &    0.4460 &    2.2293 &  UI   &  P80   \\
 5721.5800 & 5721.5757 &       25183 &    0.1598 &    4.3412 &  UI   &  P80   \\
 5722.2367 & 5722.2371 &       21122 &    0.1811 &   -0.3836 &  UI   &  P80   \\
 5726.3134 & 5726.3111 &        6117 &    0.3513 &    2.2735 &  UI   &  P80   \\
 5728.9321 & 5728.9338 &        9437 &    0.2506 &   -1.6366 &  UI   &  P80   \\
 5730.0174 & 5730.0163 &        3273 &    0.5890 &    1.1052 &  UII   &  P80   \\
 5730.8932 & 5730.8978 &        3488 &    0.5592 &   -4.6644 &  UI   &  P80   \\
 5731.4838 & 5731.4824 &        7178 &    0.3387 &    1.3254 &  UI   &  P80   \\
 5731.8675 & 5731.8688 &       20775 &    0.1479 &   -1.3235 &  UI   &  P80   \\
 5732.7283 & 5732.7290 &        9062 &    0.2704 &   -0.7070 &  UI   &  P80   \\
 5734.3522 & 5734.3558 &        3615 &    0.5184 &   -3.6108 &  UI   &  P80   \\
 5736.3903 & 5736.3918 &       32809 &    0.1193 &   -1.4681 &  UI   &  P80   \\
 5737.2767 & 5737.2727 &       25614 &    0.1466 &    4.0772 &  UI   &  P80   \\
 5741.3205 & 5741.3211 &       22396 &    0.1394 &   -0.6241 &  UI   &  P80   \\
 5742.7723 & 5742.7673 &        6102 &    0.3407 &    5.0350 &  UI   &  RS21   \\
 5748.1032 & 5748.1033 &        7406 &    0.3009 &   -0.0885 &  UII   &  P80   \\
 5748.4463 & 5748.4493 &        4561 &    0.4725 &   -2.9566 &  UII   &  P80   \\
 5748.7829 & 5748.7850 &        3556 &    0.5397 &   -2.1032 &  UII   &  RS21   \\
 5750.5500 & 5750.5547 &       15578 &    0.1856 &   -4.7107 &  UI   &  P80   \\
 5751.7374 & 5751.7366 &       37556 &    0.1075 &    0.8026 &  UI   &  P80   \\
 5755.1570 & 5755.1590 &        9598 &    0.2409 &   -1.9398 &  UI   &  P80   \\
 5755.6042 & 5755.6055 &       10528 &    0.2215 &   -1.3304 &  UI   &  P80   \\
 5756.8714 & 5756.8736 &        3063 &    0.6512 &   -2.2582 &  UI   &  P80   \\
 5757.3128 & 5757.3140 &       34633 &    0.1125 &   -1.1609 &  UI   &  P80   \\
 5758.1426 & 5758.1430 &      302605 &    0.0382 &   -0.3953 &  UI   &  P80   \\
 5758.3548 & 5758.3568 &      120921 &    0.0678 &   -1.9979 &  UI   &  P80   \\
 5761.2679 & 5761.2650 &        3620 &    0.9269 &    2.8855 &  UII   &  RS21   \\
 5762.8526 & 5762.8496 &        4062 &    0.7816 &    2.9448 &  UI   &  RS21   \\
 5765.3829 & 5765.3799 &       19008 &    0.1855 &    3.0445 &  UI   &  P80   \\
 5767.4466 & 5767.4437 &       34882 &    0.1244 &    2.8334 &  UII   &  P80   \\
 5767.6965 & 5767.6959 &        6070 &    0.4526 &    0.6177 &  UII   &  RS21   \\
 5771.0526 & 5771.0527 &       50218 &    0.0953 &   -0.1366 &  UI   &  P80   \\
 5776.8774 & 5776.8789 &        4127 &    0.5454 &   -1.5266 &  UII   &  RS21   \\
 5777.2916 & 5777.2897 &        3962 &    0.5718 &    1.9059 &  UI   &  P80   \\
 5780.5898 & 5780.5892 &      157036 &    0.0516 &    0.6699 &  UI   &  P80   \\
 5781.9452 & 5781.9447 &       27112 &    0.1344 &    0.4991 &  UI   &  P80   \\
 5782.8041 & 5782.8057 &       34268 &    0.1234 &   -1.5823 &  UI   &  P80   \\
 5783.6309 & 5783.6297 &        3337 &    0.9065 &    1.2246 &  UI   &  RS21   \\
 5787.2514 & 5787.2472 &        3667 &    0.5114 &    4.2396 &  UI   &  P80   \\
 5787.5930 & 5787.5914 &       16116 &    0.1722 &    1.5871 &  UI   &  P80   \\
 5791.7473 & 5791.7466 &        3912 &    0.6344 &    0.7027 &  UII   &  P80   \\
 5792.0107 & 5792.0114 &        7280 &    0.3106 &   -0.6481 &  UI   &  P80   \\
 5793.7868 & 5793.7874 &        3188 &    0.5448 &   -0.5985 &  UI   &  P80   \\
 5796.5187 & 5796.5195 &       20026 &    0.1550 &   -0.7614 &  UI   &  P80   \\
 5798.5287 & 5798.5282 &       15939 &    0.1725 &    0.4879 &  UII   &  P80   \\
 5799.3525 & 5799.3501 &        3073 &    0.5513 &    2.3471 &  UI   &  P80   \\
 5800.7761 & 5800.7763 &       11395 &    0.2185 &   -0.1928 &  UI   &  RS21   \\
 5802.1005 & 5802.1059 &       39096 &    0.1096 &   -5.3974 &  UI   &  P80   \\
 5803.6022 & 5803.6078 &        3440 &    0.5950 &   -5.5612 &  UII   &  RS21   \\
 5805.1945 & 5805.1934 &       29666 &    0.1229 &    1.0504 &  UI   &  P80   \\
 5808.6482 & 5808.6468 &        3342 &    0.6075 &    1.4449 &  UI   &  P80   \\
 5809.3043 & 5809.3087 &        9769 &    0.2493 &   -4.3919 &  UI   &  P80   \\
 5809.5643 & 5809.5658 &        3799 &    0.5181 &   -1.5865 &  UI   &  P80   \\
 5811.2640 & 5811.2662 &        4463 &    0.3933 &   -2.2208 &  UII   &  RS21   \\
 5811.7037 & 5811.7050 &        3201 &    0.5865 &   -1.2895 &  UI   &  P80   \\
 5812.0992 & 5812.1043 &        3901 &    0.6872 &   -5.0723 &  UII   &  RS21   \\
 5813.8190 & 5813.8214 &       44048 &    0.1052 &   -2.3257 &  UI   &  P80   \\
 5814.4155 & 5814.4171 &       51429 &    0.0969 &   -1.5349 &  UI   &  P80   \\
 5816.7636 & 5816.7621 &       15031 &    0.2172 &    1.5090 &  UII   &  P80   \\
 5817.9092 & 5817.9099 &       21280 &    0.1744 &   -0.6523 &  UI   &  P80   \\
 5819.0081 & 5819.0038 &       17944 &    0.2002 &    4.2732 &  UII   &  P80   \\
 5820.6119 & 5820.6131 &       11275 &    0.2487 &   -1.2213 &  UI   &  P80   \\
 5821.0285 & 5821.0282 &        4792 &    0.5294 &    0.3774 &  UI   &  P80   \\
 5821.8728 & 5821.8730 &       10585 &    0.3073 &   -0.1377 &  UI   &  P80   \\
 5823.8835 & 5823.8841 &        3526 &    0.7400 &   -0.5647 &  UI   &  P80   \\
 5825.3544 & 5825.3555 &        5465 &    0.4612 &   -1.1284 &  UI   &  P80   \\
 5826.1605 & 5826.1638 &       15782 &    0.2090 &   -3.2764 &  UI   &  P80   \\
 5829.0214 & 5829.0208 &       12564 &    0.2291 &    0.6402 &  UI   &  P80   \\
 5831.8119 & 5831.8154 &       27186 &    0.1428 &   -3.5252 &  UI   &  P80   \\
 5833.3180 & 5833.3161 &        2969 &    0.6857 &    1.8217 &  UI   &  P80   \\
 5833.6194 & 5833.6200 &       10495 &    0.2631 &   -0.6208 &  UI   &  P80   \\
 5835.1628 & 5835.1689 &        4531 &    0.5262 &   -6.0727 &  UII   &  P80   \\
 5835.4880 & 5835.4915 &        3180 &    0.6710 &   -3.5177 &  UI   &  P80   \\
 5836.0226 & 5836.0218 &       34057 &    0.1153 &    0.8037 &  UI   &  P80   \\
 5837.6830 & 5837.6838 &       15944 &    0.1912 &   -0.8225 &  UII   &  P80   \\
 5840.4866 & 5840.4874 &        6890 &    0.3147 &   -0.7722 &  UI   &  P80   \\
 5841.8174 & 5841.8159 &        3273 &    0.5474 &    1.4484 &  UI   &  RS21   \\
 5843.2838 & 5843.2891 &        5400 &    0.4180 &   -5.3120 &  UII   &  P80   \\
 5845.2484 & 5845.2489 &       12695 &    0.1991 &   -0.5092 &  UII   &  P80   \\
 5846.2074 & 5846.2063 &        8967 &    0.2754 &    1.1296 &  UII   &  P80   \\
 5849.1603 & 5849.1625 &        9621 &    0.2507 &   -2.1793 &  UI   &  P80   \\
 5852.0028 & 5852.0033 &       45098 &    0.0993 &   -0.4591 &  UI   &  P80   \\
 5853.9031 & 5853.9027 &        9700 &    0.2316 &    0.4340 &  UII   &  P80   \\
 5856.4462 & 5856.4465 &       27372 &    0.1304 &   -0.3567 &  UI   &  P80   \\
 5857.5717 & 5857.5698 &        2842 &    0.7562 &    1.9409 &  UI   &  P80   \\
 5859.6789 & 5859.6848 &        6254 &    0.3650 &   -5.8280 &  UI   &  P80   \\
 5862.0050 & 5862.0040 &       20232 &    0.1599 &    0.9273 &  UI   &  P80   \\
 5863.7177 & 5863.7138 &        3576 &    0.5626 &    3.9252 &  UI   &  P80   \\
 5866.2578 & 5866.2594 &        4704 &    0.4278 &   -1.6000 &  UI   &  P80   \\
 5868.0409 & 5868.0396 &        5961 &    0.4144 &    1.3106 &  UI   &  P80   \\
 5869.7361 & 5869.7367 &        7668 &    0.3551 &   -0.6347 &  UI   &  P80   \\
 5870.9271 & 5870.9284 &       18951 &    0.1809 &   -1.2749 &  UII   &  P80   \\
 5875.4107 & 5875.4099 &        7284 &    0.3734 &    0.8393 &  UI   &  P80   \\
 5877.7841 & 5877.7902 &        4603 &    0.6140 &   -6.0395 &  UI   &  RS21   \\
 5884.3967 & 5884.3967 &        8732 &    0.3241 &    0.0048 &  UI   &  P80   \\
 5886.9372 & 5886.9387 &        6136 &    0.4376 &   -1.5053 &  UII   &  RS21   \\
 5887.6243 & 5887.6254 &        4479 &    0.6184 &   -1.0053 &  UI   &  P80   \\
 5888.1133 & 5888.1143 &        4091 &    0.6660 &   -1.0251 &  UI   &  RS21   \\
 5888.5897 & 5888.5939 &       85851 &    0.0768 &   -4.2644 &  UII   &  RS21   \\
 5889.1539 & 5889.1509 &        5168 &    0.5863 &    3.0092 &  UI   &  RS21   \\
 5891.3573 & 5891.3592 &        6256 &    0.3329 &   -1.9196 &  UI   &  P80   \\
 5892.6224 & 5892.6208 &       51021 &    0.0938 &    1.6062 &  UI   &  P80   \\
 5893.6563 & 5893.6568 &        6605 &    0.3946 &   -0.4818 &  UII   &  P80   \\
 5898.7727 & 5898.7733 &       34665 &    0.1134 &   -0.5381 &  UI   &  P80   \\
 5900.2226 & 5900.2243 &        2738 &    0.6175 &   -1.6677 &  UI   &  P80   \\
 5901.8978 & 5901.9013 &        6955 &    0.3148 &   -3.4684 &  UI   &  P80   \\
 5902.4894 & 5902.4893 &       49455 &    0.1040 &    0.0950 &  UI   &  P80   \\
 5905.1230 & 5905.1219 &        6514 &    0.3213 &    1.1416 &  UI   &  P80   \\
 5907.7502 & 5907.7534 &        3039 &    0.5709 &   -3.2329 &  UI   &  P80   \\
 5910.3519 & 5910.3566 &        6022 &    0.4043 &   -4.6413 &  UI   &  P80   \\
 5911.5480 & 5911.5498 &       18423 &    0.1666 &   -1.7920 &  UI   &  P80   \\
 5914.6062 & 5914.6087 &        8127 &    0.3311 &   -2.4783 &  UI   &  P80   \\
 5919.6674 & 5919.6664 &        9931 &    0.2453 &    1.0273 &  UI   &  P80   \\
 5926.5028 & 5926.5027 &        4757 &    0.6942 &    0.1605 &  UII   &  RS21   \\
 5927.8714 & 5927.8713 &        4646 &    0.7146 &    0.1613 &  UI   &  P80   \\
 5928.8179 & 5928.8168 &       68573 &    0.0951 &    1.1620 &  UI   &  RS21   \\
 5929.3169 & 5929.3174 &       51155 &    0.0997 &   -0.5227 &  UI   &  P80   \\
 5932.4273 & 5932.4271 &        6810 &    0.4534 &    0.2202 &  UII   &  RS21   \\
 5933.8169 & 5933.8170 &      228015 &    0.0432 &   -0.1142 &  UI   &  P80   \\
 5934.4494 & 5934.4478 &        6412 &    0.4478 &    1.5091 &  UI   &  P80   \\
 5935.2455 & 5935.2454 &        7703 &    0.9389 &    0.1333 &  UII   &  RS21   \\
 5935.5026 & 5935.5069 &       13533 &    0.4711 &   -4.3370 &  UI   &  P80   \\
 5937.3718 & 5937.3735 &        7164 &    0.3652 &   -1.6936 &  UI   &  P80   \\
 5939.9920 & 5939.9897 &       18245 &    0.1838 &    2.2782 &  UI   &  P80   \\
 5940.6634 & 5940.6639 &        5443 &    0.5078 &   -0.5484 &  UI   &  P80   \\
 5942.0172 & 5942.0211 &        6083 &    0.4815 &   -3.9708 &  UI   &  RS21   \\
 5942.7513 & 5942.7490 &       50168 &    0.1260 &    2.3214 &  UI   &  RS21   \\
 5943.4080 & 5943.4114 &       14110 &    0.2282 &   -3.3762 &  UI   &  P80   \\
 5947.6699 & 5947.6712 &       15255 &    0.1841 &   -1.2855 &  UI   &  P80   \\
 5948.1764 & 5948.1709 &        4635 &    0.4451 &    5.5455 &  UI   &  P80   \\
 5948.5640 & 5948.5663 &       29583 &    0.1273 &   -2.2423 &  UI   &  P80   \\
 5949.6582 & 5949.6615 &       20767 &    0.1586 &   -3.2701 &  UI   &  P80   \\
 5952.0303 & 5952.0332 &        5272 &    0.5584 &   -2.8355 &  UII   &  P80   \\
 5954.3680 & 5954.3673 &        3015 &    0.6091 &    0.7915 &  UII   &  P80   \\
 5954.8986 & 5954.8986 &        7428 &    0.3018 &   -0.0090 &  UI   &  P80   \\
 5956.8566 & 5956.8591 &       45176 &    0.1028 &   -2.5060 &  UI   &  P80   \\
 5967.1510 & 5967.1501 &        3024 &    0.6334 &    0.8504 &  UI   &  P80   \\
 5968.7696 & 5968.7714 &       15718 &    0.1922 &   -1.8502 &  UI   &  P80   \\
 5971.4993 & 5971.5004 &      443365 &    0.0319 &   -1.0851 &  UI   &  P80   \\
 5972.7596 & 5972.7630 &        5958 &    0.4775 &   -3.3874 &  UII   &  P80   \\
 5974.7625 & 5974.7618 &       19973 &    0.1801 &    0.6154 &  UI   &  P80   \\
 5978.6891 & 5978.6895 &       10756 &    0.2293 &   -0.3936 &  UI   &  P80   \\
 5982.8695 & 5982.8685 &       21907 &    0.2051 &    1.0377 &  UI   &  P80   \\
 5983.7607 & 5983.7603 &        5895 &    0.5942 &    0.4874 &  UII   &  P80   \\
 5985.5684 & 5985.5719 &       14354 &    0.2427 &   -3.5009 &  UI   &  P80   \\
 5986.0988 & 5986.1004 &      349061 &    0.0361 &   -1.5922 &  UI   &  P80   \\
 5993.7472 & 5993.7479 &        4848 &    0.5988 &   -0.6739 &  UI   &  P80   \\
 5996.7514 & 5996.7527 &       21725 &    0.1806 &   -1.3184 &  UI   &  P80   \\
 5997.3093 & 5997.3106 &      225763 &    0.0429 &   -1.2986 &  UI   &  P80   \\
 5997.9576 & 5997.9592 &       94543 &    0.0697 &   -1.6411 &  UI   &  P80   \\
 5999.4066 & 5999.4082 &      106400 &    0.0653 &   -1.5636 &  UI   &  P80   \\
 6000.1759 & 6000.1775 &       20162 &    0.1748 &   -1.6835 &  UI   &  P80   \\
 6001.0768 & 6001.0759 &        6180 &    0.4917 &    0.9724 &  UII   &  P80   \\
 6003.7322 & 6003.7387 &       21005 &    0.1863 &   -6.4587 &  UI   &  P80   \\
 6004.8147 & 6004.8135 &        5593 &    0.5279 &    1.2443 &  UII   &  P80   \\
 6008.8358 & 6008.8358 &        8940 &    0.3473 &   -0.0555 &  UI   &  P80   \\
 6010.8602 & 6010.8603 &       13459 &    0.2076 &   -0.0705 &  UII   &  P80   \\
 6013.2614 & 6013.2605 &       10761 &    0.2432 &    0.8759 &  UI   &  P80   \\
 6014.0526 & 6014.0532 &        6399 &    0.3572 &   -0.5941 &  UI   &  P80   \\
 6016.7402 & 6016.7438 &       25621 &    0.1456 &   -3.6051 &  UI   &  P80   \\
 6017.5639 & 6017.5630 &       27905 &    0.1461 &    0.9798 &  UI   &  P80   \\
 6019.1905 & 6019.1905 &       32267 &    0.1215 &   -0.0205 &  UI   &  P80   \\
 6024.7235 & 6024.7224 &        3647 &    0.5383 &    1.0995 &  UI   &  P80   \\
 6028.1215 & 6028.1232 &       57612 &    0.0900 &   -1.6264 &  UI   &  P80   \\
 6028.6213 & 6028.6266 &        7876 &    0.3012 &   -5.3000 &  UI   &  P80   \\
 6031.1932 & 6031.1952 &        7769 &    0.3168 &   -1.9922 &  UI   &  P80   \\
 6034.5872 & 6034.5869 &        7294 &    0.3165 &    0.2108 &  UI   &  P80   \\
 6035.5471 & 6035.5483 &       19733 &    0.1610 &   -1.1842 &  UI   &  P80   \\
 6036.3118 & 6036.3120 &        3458 &    0.5697 &   -0.1708 &  UI   &  P80   \\
 6039.6169 & 6039.6169 &       36922 &    0.1065 &    0.0262 &  UI   &  P80   \\
 6039.9381 & 6039.9376 &        4612 &    0.6361 &    0.5070 &  UI   &  P80   \\
 6040.1222 & 6040.1236 &        5317 &    0.5876 &   -1.4271 &  UI   &  P80   \\
 6042.6600 & 6042.6600 &        6252 &    0.4792 &    0.0041 &  UI   &  P80   \\
 6045.0182 & 6045.0150 &       13851 &    0.2479 &    3.1816 &  UI   &  P80   \\
 6045.8484 & 6045.8547 &        5156 &    0.5687 &   -6.3178 &  UI   &  RS21   \\
 6046.4527 & 6046.4582 &        4982 &    0.7211 &   -5.4438 &  UI   &  P80   \\
 6048.3434 & 6048.3408 &        4295 &    0.6718 &    2.5779 &  UI   &  P80   \\
 6050.4870 & 6050.4850 &       84164 &    0.0864 &    1.9724 &  UI   &  P80   \\
 6050.6704 & 6050.6745 &       53517 &    0.1119 &   -4.0783 &  UI   &  P80   \\
 6051.7404 & 6051.7404 &       44505 &    0.1085 &   -0.0870 &  UI   &  P80   \\
 6056.8099 & 6056.8098 &      224446 &    0.0443 &    0.1203 &  UI   &  P80   \\
 6057.0799 & 6057.0814 &       67647 &    0.0892 &   -1.5144 &  UI   &  P80   \\
 6057.5329 & 6057.5359 &        4961 &    0.5894 &   -2.9368 &  UI   &  P80   \\
 6059.3728 & 6059.3724 &       78223 &    0.0801 &    0.4219 &  UI   &  RS21   \\
 6059.7412 & 6059.7454 &       11273 &    0.2834 &   -4.1617 &  UI   &  P80   \\
 6060.1790 & 6060.1809 &        3849 &    0.6537 &   -1.9153 &  UI   &  P80   \\
 6060.4883 & 6060.4901 &       12962 &    0.2313 &   -1.8621 &  UI   &  P80   \\
 6062.3054 & 6062.3090 &      127372 &    0.0604 &   -3.6388 &  UI   &  P80   \\
 6067.2205 & 6067.2220 &       15939 &    0.1840 &   -1.5332 &  UII   &  P80   \\
 6070.1806 & 6070.1865 &        3096 &    0.6627 &   -5.8682 &  UI   &  P80   \\
 6072.7034 & 6072.7057 &        8247 &    0.2808 &   -2.2812 &  UI   &  P80   \\
 6074.8637 & 6074.8642 &       13464 &    0.2131 &   -0.5715 &  UI   &  P80   \\
 6076.1886 & 6076.1890 &        6310 &    0.3440 &   -0.3743 &  UI   &  P80   \\
 6077.2898 & 6077.2906 &      296110 &    0.0381 &   -0.8308 &  UI   &  P80   \\
 6078.1132 & 6078.1133 &        3731 &    0.4709 &   -0.0996 &  UI   &  P80   \\
 6080.3799 & 6080.3783 &       13022 &    0.2067 &    1.5763 &  UI   &  P80   \\
 6085.7598 & 6085.7569 &        5170 &    0.4746 &    2.9035 &  UI   &  P80   \\
 6087.3390 & 6087.3369 &        6457 &    0.3224 &    2.1130 &  UII   &  P80   \\
 6087.5412 & 6087.5432 &        4423 &    0.4928 &   -2.0004 &  UI   &  P80   \\
 6088.1066 & 6088.1066 &        3196 &    0.5268 &   -0.0052 &  UI   &  P80   \\
 6089.1864 & 6089.1901 &       24048 &    0.6340 &   -3.7133 &  UI   &  P80   \\
 6091.2799 & 6091.2828 &        7780 &    0.2878 &   -2.9106 &  UI   &  P80   \\
 6101.4789 & 6101.4817 &        8971 &    0.3361 &   -2.8047 &  UI   &  P80   \\
 6101.7785 & 6101.7784 &       78820 &    0.0808 &    0.0408 &  UI   &  P80   \\
 6107.7391 & 6107.7427 &       14584 &    0.2222 &   -3.5524 &  UI   &  P80   \\
 6110.3093 & 6110.3081 &        3798 &    0.8163 &    1.2069 &  UI   &  P80   \\
 6110.6846 & 6110.6848 &       10789 &    0.3122 &   -0.2224 &  UI   &  P80   \\
 6114.2765 & 6114.2743 &        8029 &    0.3471 &    2.1268 &  UI   &  P80   \\
 6114.9230 & 6114.9200 &      581711 &    0.0283 &    2.9539 &  UI   &  RS21   \\
 6116.1587 & 6116.1644 &        6784 &    0.3962 &   -5.6836 &  UI   &  P80   \\
 6116.6672 & 6116.6639 &        4444 &    0.5663 &    3.2117 &  UI   &  P80   \\
 6118.2036 & 6118.1975 &        3566 &    0.7179 &    6.1209 &  UI   &  RS21   \\
 6120.6434 & 6120.6454 &       25175 &    0.1488 &   -2.0357 &  UI   &  P80   \\
 6121.4357 & 6121.4363 &       15531 &    0.2016 &   -0.6439 &  UI   &  P80   \\
 6125.0186 & 6125.0216 &        4780 &    0.4830 &   -3.0305 &  UII   &  P80   \\
 6127.2260 & 6127.2198 &        4701 &    0.5881 &    6.1945 &  UI   &  P80   \\
 6129.7209 & 6129.7230 &      139350 &    0.0552 &   -2.1228 &  UI   &  P80   \\
 6130.2007 & 6130.2009 &        7495 &    0.3076 &   -0.1749 &  UI   &  P80   \\
 6132.6172 & 6132.6188 &       35745 &    0.1210 &   -1.6340 &  UI   &  P80   \\
 6135.7222 & 6135.7199 &        5032 &    0.4007 &    2.2062 &  UI   &  P80   \\
 6140.3746 & 6140.3778 &        8444 &    0.2761 &   -3.1714 &  UI   &  P80   \\
 6142.3291 & 6142.3323 &       12100 &    0.2191 &   -3.1291 &  UI   &  P80   \\
 6143.6432 & 6143.6438 &        2715 &    0.6478 &   -0.6423 &  UII   &  P80   \\
 6147.9274 & 6147.9297 &        8327 &    0.2712 &   -2.2159 &  UI   &  P80   \\
 6150.0800 & 6150.0811 &        3123 &    0.5694 &   -1.1470 &  UII   &  P80   \\
 6152.2598 & 6152.2599 &       37008 &    0.1173 &   -0.1635 &  UI   &  P80   \\
 6153.6708 & 6153.6704 &       23518 &    0.1494 &    0.3808 &  UI   &  RS21   \\
 6154.3683 & 6154.3719 &        3701 &    0.5970 &   -3.5889 &  UI   &  P80   \\
 6159.3921 & 6159.3923 &        3794 &    0.5040 &   -0.1440 &  UI   &  P80   \\
 6161.9687 & 6161.9705 &        7403 &    0.3651 &   -1.7996 &  UI   &  P80   \\
 6164.2423 & 6164.2450 &        9954 &    0.3533 &   -2.6410 &  UII   &  RS21   \\
 6164.5121 & 6164.5145 &       60976 &    0.0958 &   -2.4160 &  UI   &  P80   \\
 6165.8196 & 6165.8221 &       35751 &    0.1299 &   -2.5900 &  UI   &  P80   \\
 6167.6019 & 6167.6023 &       12279 &    0.2667 &   -0.3399 &  UI   &  P80   \\
 6169.4925 & 6169.4920 &       22532 &    0.1700 &    0.5654 &  UI   &  P80   \\
 6171.8612 & 6171.8587 &      261266 &    0.0439 &    2.4453 &  UI   &  P80   \\
 6172.6080 & 6172.6052 &       11674 &    0.3533 &    2.7111 &  UI   &  P80   \\
 6173.8982 & 6173.8948 &        4058 &    0.7166 &    3.4566 &  UII   &  RS21   \\
 6174.3775 & 6174.3800 &       73983 &    0.0856 &   -2.4364 &  UI   &  P80   \\
 6174.8883 & 6174.8876 &       22641 &    0.1725 &    0.7373 &  UI   &  P80   \\
 6175.3927 & 6175.3949 &      332121 &    0.0367 &   -2.1794 &  UI   &  P80   \\
 6176.4702 & 6176.4709 &       23572 &    0.1599 &   -0.7576 &  UI   &  P80   \\
 6181.3836 & 6181.3805 &        8235 &    0.3505 &    3.1882 &  UI   &  P80   \\
 6181.6949 & 6181.6936 &        5274 &    0.5551 &    1.2866 &  UI   &  P80   \\
 6182.8068 & 6182.8099 &        6589 &    0.4261 &   -3.1611 &  UI   &  P80   \\
 6183.1118 & 6183.1147 &       11619 &    0.2804 &   -2.8487 &  UI   &  P80   \\
 6184.2822 & 6184.2864 &        5252 &    0.5117 &   -4.2294 &  UI   &  P80   \\
 6184.9808 & 6184.9862 &        3334 &    0.7967 &   -5.4875 &  UII   &  RS21   \\
 6188.0791 & 6188.0789 &        4319 &    0.6827 &    0.1927 &  UI   &  P80   \\
 6194.6245 & 6194.6247 &        5695 &    0.3740 &   -0.1576 &  UI   &  P80   \\
 6196.5236 & 6196.5257 &       13580 &    0.2136 &   -2.0759 &  UI   &  P80   \\
 6197.9821 & 6197.9798 &        3045 &    0.6117 &    2.2137 &  UI   &  P80   \\
 6198.3995 & 6198.3994 &       13132 &    0.2175 &    0.1014 &  UI   &  P80   \\
 6201.9736 & 6201.9744 &       16414 &    0.1850 &   -0.8101 &  UI   &  P80   \\
 6203.3690 & 6203.3713 &       18628 &    0.1786 &   -2.2797 &  UI   &  P80   \\
 6205.7610 & 6205.7649 &        4692 &    0.4238 &   -3.8359 &  UI   &  P80   \\
 6206.8537 & 6206.8564 &        3593 &    0.5484 &   -2.6680 &  UI   &  P80   \\
 6211.2026 & 6211.2000 &        2969 &    0.7661 &    2.6202 &  UI   &  P80   \\
 6214.3386 & 6214.3412 &        4212 &    0.4779 &   -2.6181 &  UI   &  P80   \\
 6215.3728 & 6215.3738 &      101867 &    0.0680 &   -1.0188 &  UI   &  P80   \\
 6216.8601 & 6216.8591 &       14988 &    0.1835 &    0.9800 &  UI   &  P80   \\
 6220.2886 & 6220.2895 &        8945 &    0.2817 &   -0.9236 &  UI   &  P80   \\
 6221.5766 & 6221.5767 &        3907 &    0.5243 &   -0.1254 &  UII   &  P80   \\
 6222.1489 & 6222.1496 &       28745 &    0.1334 &   -0.6669 &  UI   &  P80   \\
 6223.9932 & 6223.9870 &       10696 &    0.3455 &    6.2145 &  UI   &  P80   \\
 6226.8680 & 6226.8707 &        3810 &    0.6477 &   -2.6267 &  UII   &  RS21   \\
 6227.3453 & 6227.3392 &        7231 &    0.4191 &    6.0999 &  UI   &  P80   \\
 6227.9734 & 6227.9746 &       16925 &    0.2040 &   -1.1901 &  UI   &  P80   \\
 6229.6381 & 6229.6361 &       14465 &    0.2322 &    2.0175 &  UI   &  P80   \\
 6230.0709 & 6230.0740 &        5224 &    0.5318 &   -3.0158 &  UI   &  P80   \\
 6231.2188 & 6231.2196 &       10421 &    0.2889 &   -0.7915 &  UI   &  P80   \\
 6231.6393 & 6231.6402 &        9875 &    0.3074 &   -0.9855 &  UI   &  P80   \\
 6232.2847 & 6232.2867 &        7812 &    0.3876 &   -1.9959 &  UI   &  P80   \\
 6232.5336 & 6232.5333 &        6739 &    0.4330 &    0.2987 &  UII   &  RS21   \\
 6234.3022 & 6234.3036 &      147809 &    0.0599 &   -1.3567 &  UI   &  P80   \\
 6238.1940 & 6238.1957 &       26224 &    0.1486 &   -1.6389 &  UI   &  P80   \\
 6239.4420 & 6239.4458 &        5940 &    0.4924 &   -3.8248 &  UI   &  P80   \\
 6239.9894 & 6239.9893 &        4084 &    0.7352 &    0.1460 &  UI   &  P80   \\
 6244.0431 & 6244.0469 &        3917 &    0.6205 &   -3.8699 &  UI   &  P80   \\
 6246.5327 & 6246.5341 &       90942 &    0.0734 &   -1.4382 &  UI   &  P80   \\
 6251.7984 & 6251.8015 &       55049 &    0.0973 &   -3.1382 &  UI   &  P80   \\
 6252.6448 & 6252.6443 &        4897 &    0.5006 &    0.5275 &  UI   &  P80   \\
 6253.6461 & 6253.6473 &        6498 &    0.3719 &   -1.2059 &  UI   &  P80   \\
 6253.8731 & 6253.8723 &        4427 &    0.5920 &    0.7932 &  UI   &  P80   \\
 6255.1093 & 6255.1104 &        3086 &    0.5771 &   -1.0974 &  UI   &  P80   \\
 6256.7146 & 6256.7138 &        4066 &    0.4956 &    0.8087 &  UI   &  P80   \\
 6258.9970 & 6259.0018 &        2751 &    0.8907 &   -4.7864 &  UI   &  RS21   \\
 6263.9302 & 6263.9315 &        9672 &    0.2700 &   -1.2574 &  UI   &  P80   \\
 6268.6715 & 6268.6705 &       23780 &    0.1448 &    1.0050 &  UI   &  P80   \\
 6270.5624 & 6270.5624 &       28768 &    0.1369 &    0.0753 &  UI   &  P80   \\
 6272.5470 & 6272.5414 &        2915 &    0.5805 &    5.5867 &  UI   &  P80   \\
 6274.1071 & 6274.1130 &        2613 &    0.7037 &   -5.9142 &  UI   &  P80   \\
 6280.1814 & 6280.1825 &       11223 &    0.2391 &   -1.1258 &  UII   &  P80   \\
 6282.2117 & 6282.2120 &        4311 &    0.5201 &   -0.2856 &  UI   &  RS21   \\
 6282.5662 & 6282.5640 &        6008 &    0.4048 &    2.1893 &  UI   &  P80   \\
 6283.8796 & 6283.8814 &        3031 &    0.6730 &   -1.7503 &  UI   &  P80   \\
 6284.5766 & 6284.5757 &       17065 &    0.1838 &    0.8489 &  UI   &  P80   \\
 6285.4336 & 6285.4355 &        3474 &    0.6547 &   -1.8919 &  UII   &  RS21   \\
 6288.4116 & 6288.4142 &        5847 &    0.4824 &   -2.5914 &  UI   &  P80   \\
 6289.0756 & 6289.0787 &        4374 &    0.7429 &   -3.0535 &  UI   &  P80   \\
 6291.4510 & 6291.4480 &        9762 &    0.3664 &    2.9715 &  UII   &  P80   \\
 6292.0224 & 6292.0211 &      121912 &    0.0679 &    1.3658 &  UII   &  P80   \\
 6293.3267 & 6293.3277 &      479352 &    0.0321 &   -1.0288 &  UII   &  P80   \\
 6293.9743 & 6293.9716 &       28191 &    0.1650 &    2.7154 &  UI   &  P80   \\
 6295.8754 & 6295.8737 &        5566 &    0.5290 &    1.7434 &  UI   &  P80   \\
 6298.5314 & 6298.5326 &      224500 &    0.0456 &   -1.1779 &  UI   &  P80   \\
 6299.2435 & 6299.2453 &        6700 &    0.4619 &   -1.7511 &  UI   &  P80   \\
 6302.8396 & 6302.8433 &        5198 &    0.6792 &   -3.6123 &  UII   &  RS21   \\
 6303.5685 & 6303.5725 &        4244 &    0.7598 &   -4.0101 &  UI   &  P80   \\
 6306.9641 & 6306.9582 &       28722 &    0.1500 &    5.9422 &  UI   &  P80   \\
 6308.7240 & 6308.7259 &        4840 &    0.6075 &   -1.8540 &  UI   &  RS21   \\
 6311.6768 & 6311.6824 &        4641 &    0.7152 &   -5.6253 &  UI   &  P80   \\
 6312.6856 & 6312.6885 &        3486 &    0.7990 &   -2.8861 &  UI   &  RS21   \\
 6318.3293 & 6318.3267 &       11785 &    0.2599 &    2.5856 &  UII   &  P80   \\
 6318.6149 & 6318.6168 &        4795 &    0.5835 &   -1.9796 &  UI   &  P80   \\
 6319.4750 & 6319.4796 &        3296 &    0.6594 &   -4.6858 &  UI   &  P80   \\
 6321.2579 & 6321.2579 &        8173 &    0.3041 &   -0.0039 &  UI   &  P80   \\
 6322.3625 & 6322.3627 &        6390 &    0.3558 &   -0.1426 &  UII   &  P80   \\
 6323.3776 & 6323.3757 &        4737 &    0.5082 &    1.8939 &  UI   &  P80   \\
 6324.1113 & 6324.1078 &        3980 &    0.5850 &    3.5020 &  UI   &  P80   \\
 6324.4399 & 6324.4363 &       22838 &    0.1807 &    3.5141 &  UI   &  P80   \\
 6327.3890 & 6327.3892 &       10339 &    0.2888 &   -0.2789 &  UI   &  P80   \\
 6327.9713 & 6327.9720 &        4416 &    0.4793 &   -0.7462 &  UI   &  P80   \\
 6330.7542 & 6330.7548 &        4754 &    0.4460 &   -0.5774 &  UII   &  P80   \\
 6331.6519 & 6331.6526 &        3869 &    0.5105 &   -0.6867 &  UI   &  P80   \\
 6332.2578 & 6332.2593 &        6206 &    0.3657 &   -1.5123 &  UI   &  P80   \\
 6338.7349 & 6338.7338 &       18584 &    0.2006 &    1.0797 &  UI   &  P80   \\
 6343.7078 & 6343.7114 &        2689 &    0.6382 &   -3.5845 &  UI   &  P80   \\
 6348.2315 & 6348.2259 &        6019 &    0.4662 &    5.6086 &  UI   &  RS21   \\
 6350.0280 & 6350.0298 &        6609 &    0.3352 &   -1.7505 &  UI   &  P80   \\
 6351.0370 & 6351.0383 &        3559 &    0.5076 &   -1.3376 &  UI   &  P80   \\
 6353.4159 & 6353.4135 &       18692 &    0.1971 &    2.4258 &  UI   &  P80   \\
 6354.8926 & 6354.8925 &       12662 &    0.2429 &    0.0533 &  UI   &  P80   \\
 6355.5299 & 6355.5246 &        8206 &    0.3547 &    5.3042 &  UI   &  P80   \\
 6358.5820 & 6358.5848 &        4100 &    0.6953 &   -2.7520 &  UI   &  P80   \\
 6359.2889 & 6359.2898 &      559569 &    0.0291 &   -0.9349 &  UI   &  P80   \\
 6359.6176 & 6359.6237 &       14134 &    0.2721 &   -6.0801 &  UI   &  P80   \\
 6360.7272 & 6360.7281 &       21953 &    0.1826 &   -0.9048 &  UI   &  P80   \\
 6362.3814 & 6362.3837 &        3623 &    0.9236 &   -2.3015 &  UII   &  RS21   \\
 6364.1500 & 6364.1446 &       13406 &    0.2469 &    5.3735 &  UI   &  P80   \\
 6364.4736 & 6364.4711 &        9024 &    0.3336 &    2.5727 &  UI   &  P80   \\
 6367.6576 & 6367.6559 &       18995 &    0.1884 &    1.6657 &  UI   &  P80   \\
 6369.1077 & 6369.1142 &        7960 &    0.4281 &   -6.5595 &  UI   &  P80   \\
 6369.8527 & 6369.8521 &       78448 &    0.0825 &    0.5639 &  UI   &  P80   \\
 6371.7005 & 6371.7017 &        5079 &    0.6136 &   -1.1532 &  UI   &  P80   \\
 6372.4506 & 6372.4509 &      717177 &    0.0247 &   -0.2921 &  UI   &  P80   \\
 6372.9910 & 6372.9904 &       76452 &    0.0841 &    0.5949 &  UI   &  P80   \\
 6374.1472 & 6374.1495 &       29125 &    0.1424 &   -2.2866 &  UI   &  P80   \\
 6374.4754 & 6374.4738 &       11327 &    0.2889 &    1.6479 &  UI   &  P80   \\
 6374.7222 & 6374.7211 &        6637 &    0.4752 &    1.1403 &  UII   &  RS21   \\
 6375.9668 & 6375.9694 &       10115 &    0.2923 &   -2.5893 &  UII   &  RS21   \\
 6376.7205 & 6376.7176 &        4234 &    0.6454 &    2.9187 &  UI   &  P80   \\
 6379.6207 & 6379.6178 &       12904 &    0.2763 &    2.9705 &  UII   &  P80   \\
 6380.4470 & 6380.4508 &        6498 &    0.4552 &   -3.8348 &  UI   &  P80   \\
 6383.5702 & 6383.5717 &       99901 &    0.0713 &   -1.4661 &  UI   &  P80   \\
 6384.7185 & 6384.7195 &      100177 &    0.0776 &   -1.0143 &  UI   &  RS21   \\
 6386.8374 & 6386.8374 &        3519 &    0.5950 &   -0.0537 &  UII   &  RS21   \\
 6388.6061 & 6388.6035 &        6417 &    0.4254 &    2.5618 &  UI   &  P80   \\
 6389.7871 & 6389.7895 &      120467 &    0.0630 &   -2.3670 &  UI   &  P80   \\
 6392.7603 & 6392.7622 &      294055 &    0.0411 &   -1.8765 &  UI   &  P80   \\
 6397.1615 & 6397.1561 &       67227 &    0.0931 &    5.3585 &  UI   &  P80   \\
 6404.4588 & 6404.4580 &       17827 &    0.1798 &    0.7425 &  UI   &  P80   \\
 6407.1390 & 6407.1344 &        2564 &    0.7399 &    4.5640 &  UI   &  P80   \\
 6409.8572 & 6409.8568 &       12428 &    0.2251 &    0.3583 &  UI   &  P80   \\
 6411.5928 & 6411.5943 &       33654 &    0.1290 &   -1.5516 &  UI   &  P80   \\
 6416.3065 & 6416.3093 &      294281 &    0.0420 &   -2.8436 &  UI   &  RS21   \\
 6416.8723 & 6416.8756 &        2966 &    0.7317 &   -3.3624 &  UI   &  P80   \\
 6417.6627 & 6417.6681 &        4994 &    0.5413 &   -5.3909 &  UI   &  P80   \\
 6418.3721 & 6418.3706 &       12287 &    0.3067 &    1.4759 &  UI   &  RS21   \\
 6420.5004 & 6420.5054 &        3271 &    0.8024 &   -4.9182 &  UI   &  P80   \\
 6421.4163 & 6421.4168 &        3594 &    0.7125 &   -0.4763 &  UI   &  P80   \\
 6422.2233 & 6422.2273 &        3953 &    0.7216 &   -4.0390 &  UI   &  P80   \\
 6424.8725 & 6424.8698 &        9485 &    0.3319 &    2.7240 &  UII   &  P80   \\
 6425.4492 & 6425.4480 &        3446 &    0.8497 &    1.1488 &  UII   &  P80   \\
 6427.5008 & 6427.4979 &       29740 &    0.1522 &    2.8859 &  UII   &  P80   \\
 6428.6893 & 6428.6922 &       48860 &    0.1168 &   -2.8996 &  UI   &  P80   \\
 6430.9366 & 6430.9376 &       81939 &    0.0818 &   -1.0322 &  UI   &  P80   \\
 6434.6306 & 6434.6290 &        8711 &    0.4527 &    1.5608 &  UI   &  P80   \\
 6435.1209 & 6435.1273 &        5946 &    0.4933 &   -6.4524 &  UI   &  RS21   \\
 6441.3419 & 6441.3455 &        8168 &    0.3393 &   -3.6088 &  UI   &  P80   \\
 6442.5559 & 6442.5564 &       23576 &    0.1613 &   -0.4449 &  UI   &  P80   \\
 6443.8631 & 6443.8655 &       15712 &    0.2506 &   -2.3573 &  UI   &  RS21   \\
 6445.8085 & 6445.8114 &        5584 &    0.4377 &   -2.8455 &  UI   &  P80   \\
 6448.0200 & 6448.0253 &        4951 &    0.5319 &   -5.3272 &  UII   &  P80   \\
 6448.5784 & 6448.5797 &       18180 &    0.2061 &   -1.2901 &  UII   &  P80   \\
 6449.9106 & 6449.9067 &        6263 &    0.5217 &    3.8793 &  UI   &  P80   \\
 6451.2022 & 6451.1988 &        5774 &    0.4735 &    3.3759 &  UI   &  P80   \\
 6458.9581 & 6458.9637 &        2841 &    0.6753 &   -5.6236 &  UI   &  P80   \\
 6460.3497 & 6460.3439 &        4394 &    0.4485 &    5.8128 &  UI   &  P80   \\
 6461.9327 & 6461.9327 &       14022 &    0.2143 &    0.0738 &  UI   &  P80   \\
 6464.9888 & 6464.9847 &      171623 &    0.0551 &    4.0524 &  UI   &  P80   \\
 6466.5786 & 6466.5803 &       13633 &    0.2737 &   -1.6563 &  UI   &  RS21   \\
 6467.0407 & 6467.0378 &        3240 &    0.5626 &    2.8485 &  UI   &  P80   \\
 6479.9576 & 6479.9563 &       13271 &    0.2490 &    1.3269 &  UII   &  P80   \\
 6481.7281 & 6481.7283 &       34225 &    0.1315 &   -0.1653 &  UI   &  P80   \\
 6486.6423 & 6486.6449 &       15182 &    0.2306 &   -2.5727 &  UI   &  P80   \\
 6487.0329 & 6487.0366 &       30346 &    0.1465 &   -3.7078 &  UI   &  P80   \\
 6491.3287 & 6491.3306 &        5840 &    0.5177 &   -1.9563 &  UI   &  P80   \\
 6496.8011 & 6496.8056 &       14617 &    0.2444 &   -4.4778 &  UI   &  P80   \\
 6498.8003 & 6498.7944 &        6699 &    0.4811 &    5.9701 &  UI   &  P80   \\
 6499.7340 & 6499.7310 &        4415 &    0.5914 &    2.9588 &  UI   &  P80   \\
 6503.6188 & 6503.6216 &      260248 &    0.0473 &   -2.7868 &  UI   &  P80   \\
 6506.2813 & 6506.2827 &        7835 &    0.4070 &   -1.4783 &  UI   &  P80   \\
 6506.7969 & 6506.7935 &        4199 &    0.5808 &    3.4259 &  UI   &  RS21   \\
 6507.3756 & 6507.3750 &        6132 &    0.4148 &    0.5595 &  UI   &  P80   \\
 6507.6712 & 6507.6666 &        3918 &    0.7413 &    4.6124 &  UII   &  P80   \\
 6508.1738 & 6508.1780 &        7091 &    0.5443 &   -4.1759 &  UII   &  RS21   \\
 6510.7810 & 6510.7857 &        4115 &    0.6198 &   -4.6851 &  UI   &  RS21   \\
 6511.1516 & 6511.1497 &        3657 &    0.7300 &    1.8754 &  UII   &  RS21   \\
 6515.4171 & 6515.4160 &        5635 &    0.4442 &    1.0900 &  UI   &  P80   \\
 6515.9600 & 6515.9601 &        3190 &    0.6620 &   -0.0779 &  UI   &  P80   \\
 6517.6663 & 6517.6659 &        8725 &    0.3506 &    0.3912 &  UI   &  P80   \\
 6518.9468 & 6518.9472 &      134077 &    0.0618 &   -0.3495 &  UI   &  P80   \\
 6519.4927 & 6519.4939 &        3384 &    0.7398 &   -1.2717 &  UI   &  P80   \\
 6520.9829 & 6520.9815 &       25076 &    0.1522 &    1.4261 &  UI   &  P80   \\
 6521.9917 & 6521.9902 &        8007 &    0.3080 &    1.4391 &  UI   &  P80   \\
 6523.1618 & 6523.1626 &        4252 &    0.4337 &   -0.7895 &  UI   &  P80   \\
 6524.4536 & 6524.4543 &        2688 &    0.6377 &   -0.6759 &  UI   &  P80   \\
 6526.0793 & 6526.0773 &       19238 &    0.1788 &    2.0356 &  UI   &  P80   \\
 6527.0475 & 6527.0459 &       24270 &    0.1639 &    1.5858 &  UII   &  P80   \\
 6531.7047 & 6531.7085 &        3496 &    0.5650 &   -3.8810 &  UII   &  P80   \\
 6534.3583 & 6534.3552 &        7335 &    0.3319 &    3.1248 &  UI   &  P80   \\
 6542.9892 & 6542.9848 &       35589 &    0.1245 &    4.4088 &  UI   &  P80   \\
 6544.4919 & 6544.4911 &        5828 &    0.3614 &    0.7727 &  UII   &  P80   \\
 6545.7387 & 6545.7331 &       10624 &    0.2712 &    5.5923 &  UI   &  P80   \\
 6549.8867 & 6549.8843 &        3577 &    0.5567 &    2.3499 &  UI   &  RS21   \\
 6550.7639 & 6550.7620 &        2719 &    0.6536 &    1.9470 &  UI   &  P80   \\
 6551.8178 & 6551.8177 &        7784 &    0.3071 &    0.1888 &  UI   &  P80   \\
 6552.7585 & 6552.7575 &       18167 &    0.1847 &    1.0214 &  UI   &  P80   \\
 6555.0099 & 6555.0103 &      243733 &    0.0477 &   -0.3973 &  UI   &  P80   \\
 6555.8970 & 6555.8968 &        9622 &    0.3151 &    0.1331 &  UI   &  P80   \\
 6556.8620 & 6556.8630 &       14061 &    0.2326 &   -1.0852 &  UI   &  P80   \\
 6558.9375 & 6558.9329 &        4748 &    0.5321 &    4.6235 &  UI   &  P80   \\
 6564.1615 & 6564.1660 &        4177 &    0.7076 &   -4.4981 &  UI   &  P80   \\
 6566.2147 & 6566.2139 &        3584 &    0.6609 &    0.7721 &  UI   &  RS21   \\
 6566.8103 & 6566.8116 &       11211 &    0.2683 &   -1.2546 &  UI   &  P80   \\
 6573.0228 & 6573.0236 &        2991 &    0.7910 &   -0.8588 &  UI   &  RS21   \\
 6573.8191 & 6573.8172 &        4042 &    0.6029 &    1.9386 &  UI   &  P80   \\
 6574.7400 & 6574.7435 &        7511 &    0.3479 &   -3.4367 &  UI   &  P80   \\
 6578.7955 & 6578.7959 &       19781 &    0.1767 &   -0.3460 &  UI   &  P80   \\
 6579.5200 & 6579.5172 &        6779 &    0.4436 &    2.7720 &  UI   &  P80   \\
 6580.6379 & 6580.6380 &        3162 &    0.6953 &   -0.1483 &  UI   &  P80   \\
 6582.2301 & 6582.2340 &        3880 &    0.5413 &   -3.9354 &  UII   &  P80   \\
 6582.7759 & 6582.7779 &       30785 &    0.1419 &   -1.9969 &  UI   &  P80   \\
 6585.2093 & 6585.2090 &       33863 &    0.1294 &    0.3748 &  UI   &  P80   \\
 6586.8973 & 6586.9004 &        4017 &    0.5560 &   -3.1398 &  UI   &  P80   \\
 6587.8410 & 6587.8406 &        5254 &    0.4338 &    0.4169 &  UII   &  P80   \\
 6588.9039 & 6588.8998 &        4652 &    0.5529 &    4.1417 &  UI   &  P80   \\
 6590.0542 & 6590.0569 &        7469 &    0.3466 &   -2.6559 &  UII   &  P80   \\
 6601.3905 & 6601.3906 &       13644 &    0.2326 &   -0.1087 &  UI   &  P80   \\
 6603.3393 & 6603.3412 &        4051 &    0.5037 &   -1.9020 &  UII   &  P80   \\
 6603.9902 & 6603.9921 &       35120 &    0.1258 &   -1.9062 &  UI   &  P80   \\
 6607.3289 & 6607.3292 &        4578 &    0.5009 &   -0.3002 &  UII   &  P80   \\
 6609.2372 & 6609.2351 &        2392 &    0.6668 &    2.0497 &  UI   &  P80   \\
 6616.7507 & 6616.7511 &        3284 &    0.5318 &   -0.3807 &  UI   &  P80   \\
 6619.2681 & 6619.2659 &        3137 &    0.6028 &    2.2287 &  UI   &  P80   \\
 6620.5285 & 6620.5317 &      219184 &    0.0473 &   -3.2012 &  UI   &  P80   \\
 6621.7741 & 6621.7779 &       10616 &    0.2491 &   -3.8511 &  UII   &  P80   \\
 6622.8407 & 6622.8348 &        3303 &    0.5814 &    5.9609 &  UII   &  P80   \\
 6625.2933 & 6625.2955 &       58187 &    0.1013 &   -2.1512 &  UI   &  P80   \\
 6629.0456 & 6629.0455 &       24081 &    0.1753 &    0.0733 &  UI   &  P80   \\
 6629.8532 & 6629.8583 &        3396 &    0.6806 &   -5.0223 &  UI   &  P80   \\
 6630.1790 & 6630.1820 &       13808 &    0.2366 &   -3.0599 &  UI   &  P80   \\
 6633.4150 & 6633.4132 &        9579 &    0.3150 &    1.7963 &  UI   &  P80   \\
 6641.0745 & 6641.0747 &       10053 &    0.3180 &   -0.2483 &  UI   &  P80   \\
 6642.3445 & 6642.3438 &        6028 &    0.4221 &    0.7665 &  UI   &  P80   \\
 6647.7928 & 6647.7933 &       51451 &    0.1057 &   -0.5203 &  UI   &  P80   \\
 6649.5419 & 6649.5404 &        2998 &    0.7752 &    1.4352 &  UI   &  P80   \\
 6650.4798 & 6650.4800 &        3079 &    0.7747 &   -0.1509 &  UI   &  P80   \\
 6653.3571 & 6653.3578 &        2970 &    0.7975 &   -0.6973 &  UI   &  P80   \\
 6656.8169 & 6656.8185 &      113542 &    0.0843 &   -1.6453 &  UI   &  P80   \\
 6657.6921 & 6657.6961 &       26428 &    0.1614 &   -3.9982 &  UI   &  P80   \\
 6662.5413 & 6662.5434 &        5486 &    0.4615 &   -2.1125 &  UI   &  P80   \\
 6672.6652 & 6672.6667 &       12275 &    0.2240 &   -1.4771 &  UI   &  P80   \\
 6677.2799 & 6677.2845 &      329990 &    0.0421 &   -4.5839 &  UI   &  RS21   \\
 6683.3839 & 6683.3845 &       80180 &    0.0815 &   -0.6336 &  UI   &  P80   \\
 6685.9266 & 6685.9276 &        3773 &    0.5098 &   -0.9784 &  UI   &  P80   \\
 6688.3971 & 6688.4022 &        4247 &    0.5125 &   -5.0543 &  UI   &  P80   \\
 6691.2028 & 6691.1983 &       13521 &    0.2303 &    4.4788 &  UI   &  P80   \\
 6692.0249 & 6692.0224 &       10198 &    0.2649 &    2.5040 &  UI   &  P80   \\
 6694.2363 & 6694.2406 &        5975 &    0.3911 &   -4.2869 &  UI   &  P80   \\
 6697.7129 & 6697.7151 &        5242 &    0.4637 &   -2.1636 &  UI   &  P80   \\
 6701.5227 & 6701.5182 &       12673 &    0.2800 &    4.4563 &  UI   &  P80   \\
 6707.5980 & 6707.5949 &        4195 &    0.6056 &    3.1449 &  UII   &  RS21   \\
 6711.1240 & 6711.1255 &        4843 &    0.5200 &   -1.4787 &  UI   &  P80   \\
 6716.6466 & 6716.6476 &       14167 &    0.2332 &   -1.0145 &  UI   &  P80   \\
 6717.4493 & 6717.4502 &        9012 &    0.3190 &   -0.8316 &  UII   &  P80   \\
 6717.9622 & 6717.9633 &       26904 &    0.1530 &   -1.0930 &  UI   &  P80   \\
 6719.2188 & 6719.2147 &       25269 &    0.1640 &    4.1895 &  UI   &  RS21   \\
 6719.9031 & 6719.9071 &        4967 &    0.6223 &   -4.0750 &  UI   &  P80   \\
 6721.5615 & 6721.5617 &        4297 &    0.5466 &   -0.2204 &  UI   &  P80   \\
 6730.4759 & 6730.4752 &        7428 &    0.3828 &    0.7993 &  UII   &  RS21   \\
 6732.1507 & 6732.1566 &        3698 &    0.5775 &   -5.8848 &  UI   &  P80   \\
 6733.1424 & 6733.1440 &        5639 &    0.4202 &   -1.6558 &  UI   &  P80   \\
 6735.0330 & 6735.0355 &        5052 &    0.6092 &   -2.5233 &  UI   &  P80   \\
 6736.8020 & 6736.8044 &      116343 &    0.0681 &   -2.4285 &  UI   &  P80   \\
 6738.1702 & 6738.1742 &       18882 &    0.1905 &   -3.9569 &  UI   &  RS21   \\
 6739.6160 & 6739.6137 &        7687 &    0.3399 &    2.2958 &  UII   &  P80   \\
 6741.3605 & 6741.3632 &       84705 &    0.0794 &   -2.6631 &  UI   &  P80   \\
 6743.1138 & 6743.1150 &        4256 &    0.4548 &   -1.1878 &  UI   &  P80   \\
 6748.2869 & 6748.2886 &       16577 &    0.1926 &   -1.7194 &  UI   &  P80   \\
 6751.6314 & 6751.6315 &       16534 &    0.2313 &   -0.0750 &  UI   &  P80   \\
 6752.8321 & 6752.8260 &      531180 &    0.0345 &    6.1674 &  UI   &  RS21   \\
 6754.9266 & 6754.9282 &       12828 &    0.2248 &   -1.6034 &  UI   &  P80   \\
 6767.2607 & 6767.2598 &        4918 &    0.4204 &    0.9081 &  UII   &  P80   \\
 6768.6436 & 6768.6406 &       23142 &    0.1646 &    3.0336 &  UI   &  P80   \\
 6770.6670 & 6770.6681 &        6569 &    0.4761 &   -1.1021 &  UI   &  P80   \\
 6771.0009 & 6771.0008 &        6595 &    0.4137 &    0.1352 &  UII   &  RS21   \\
 6772.0872 & 6772.0861 &        3876 &    0.7670 &    1.0868 &  UI   &  P80   \\
 6773.2371 & 6773.2376 &        9987 &    0.3006 &   -0.5062 &  UI   &  P80   \\
 6776.8860 & 6776.8861 &        4709 &    0.5089 &   -0.1368 &  UII   &  P80   \\
 6780.6325 & 6780.6315 &       32895 &    0.1424 &    0.9890 &  UI   &  P80   \\
 6788.7595 & 6788.7627 &        8623 &    0.3333 &   -3.1809 &  UI   &  P80   \\
 6790.3018 & 6790.3018 &      158174 &    0.0590 &    0.0177 &  UI   &  P80   \\
 6791.4273 & 6791.4240 &        3496 &    0.6701 &    3.3324 &  UI   &  P80   \\
 6792.3135 & 6792.3130 &        4239 &    0.5744 &    0.4438 &  UI   &  P80   \\
 6793.7618 & 6793.7609 &        4709 &    0.5035 &    0.8704 &  UI   &  P80   \\
 6796.4403 & 6796.4419 &        4499 &    0.5271 &   -1.5135 &  UII   &  RS21   \\
 6804.9422 & 6804.9453 &        4862 &    0.4926 &   -3.0683 &  UI   &  P80   \\
 6805.2115 & 6805.2109 &        3785 &    0.6519 &    0.6822 &  UI   &  P80   \\
 6812.9872 & 6812.9908 &       26566 &    0.1589 &   -3.5835 &  UI   &  P80   \\
 6816.1293 & 6816.1317 &        3997 &    0.5355 &   -2.3375 &  UI   &  P80   \\
 6818.2982 & 6818.3013 &      121562 &    0.0684 &   -3.0402 &  UI   &  P80   \\
 6819.2910 & 6819.2850 &        3121 &    0.5883 &    5.9408 &  UI   &  P80   \\
 6820.1265 & 6820.1269 &        3596 &    0.5332 &   -0.3679 &  UI   &  P80   \\
 6820.7653 & 6820.7653 &      161104 &    0.0578 &   -0.0040 &  UI   &  P80   \\
 6823.9371 & 6823.9398 &       10622 &    0.2626 &   -2.6351 &  UI   &  P80   \\
 6824.4556 & 6824.4575 &       26737 &    0.1662 &   -1.8994 &  UI   &  P80   \\
 6829.3295 & 6829.3307 &        9556 &    0.2744 &   -1.1632 &  UI   &  P80   \\
 6830.8513 & 6830.8495 &        5793 &    0.3844 &    1.7800 &  UI   &  P80   \\
 6832.7223 & 6832.7188 &       16291 &    0.2019 &    3.5403 &  UI   &  P80   \\
\end{longtable}
